BackdoorBench: A Comprehensive Benchmark of Backdoor Learning

Backdoor learning is an emerging and vital topic for studying deep neural networks' vulnerability (DNNs). Many pioneering backdoor attack and defense methods are being proposed, successively or concurrently, in the status of a rapid arms race. However, we find that the evaluations of new methods are often unthorough to verify their claims and accurate performance, mainly due to the rapid development, diverse settings, and the difficulties of implementation and reproducibility. Without thorough evaluations and comparisons, it is not easy to track the current progress and design the future development roadmap of the literature. To alleviate this dilemma, we build a comprehensive benchmark of backdoor learning called BackdoorBench. It consists of an extensible modular-based codebase (currently including implementations of 8 state-of-the-art (SOTA) attacks and 9 SOTA defense algorithms) and a standardized protocol of complete backdoor learning. We also provide comprehensive evaluations of every pair of 8 attacks against 9 defenses, with 5 poisoning ratios, based on 5 models and 4 datasets, thus 8,000 pairs of evaluations in total. We present abundant analysis from different perspectives about these 8,000 evaluations, studying the effects of different factors in backdoor learning. All codes and evaluations of BackdoorBench are publicly available at \url{https://backdoorbench.github.io}.

==> (inline-0) <==
\begin{tabular}{@{}l|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\hline
                  & Backdoor   Defense & \multicolumn{3}{c|}{No   defense}                                                               & \multicolumn{3}{c|}{FT}                                                                         & \multicolumn{3}{c|}{FP}                                                                         & \multicolumn{3}{c|}{NAD}                                                                        & \multicolumn{3}{c|}{NC}                                                                         & \multicolumn{3}{c|}{ANP}                                                                        & \multicolumn{3}{c|}{AC}                                                                         & \multicolumn{3}{c|}{Spectral}                                                                   & \multicolumn{3}{c|}{ABL}                                                                        & \multicolumn{3}{c}{DBD}                                                                        \\ \hline
Targeted Model    & Backdoor Attack    & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c|}{R-Acc (\%)} & \multicolumn{1}{c}{C-Acc (\%)} & \multicolumn{1}{c}{ASR (\%)} & \multicolumn{1}{c}{R-Acc (\%)} \\ \hline
PreAct-Resnet18   & BadNets            & 91.32                          & 95.03                        & 4.67                            & 89.96                          & 1.48                         & 89.39                           & 91.31                          & 57.13                        & 41.62                           & 89.87                          & 2.14                         & 88.71                           & 89.05                          & 1.27                         & 89.16                           & 84.17                          & 0.73                         & 84.04                           & 88.80                          & 86.23                        & 13.28                           & 89.98                          & 92.41                        & 7.20                            & 83.32                          & 0.00                         & 89.02                           & 89.65                          & 1.28                         & 89.17                          \\
PreAct-Resnet18   & Blended            & 93.47                          & 99.92                        & 0.08                            & 92.78                          & 96.11                        & 3.57                            & 93.17                          & 99.26                        & 0.73                            & 92.17                          & 97.69                        & 2.14                            & 93.47                          & 99.92                        & 0.08                            & 86.58                          & 2.19                         & 61.17                           & 88.52                          & 99.72                        & 0.28                            & 90.35                          & 99.84                        & 0.14                            & 77.30                          & 0.73                         & 64.52                           & 69.91                          & 99.98                        & 0.02                           \\
PreAct-Resnet18   & LC                 & 84.59                          & 99.92                        & 0.07                            & 90.83                          & 11.34                        & 59.58                           & 89.53                          & 0.44                         & 13.32                           & 90.54                          & 11.28                        & 59.57                           & 90.43                          & 6.99                         & 62.00                           & 82.16                          & 4.81                         & 49.64                           & 81.39                          & 98.97                        & 0.79                            & 83.93                          & 99.50                        & 0.47                            & 71.84                          & 0.00                         & 58.52                           & 61.71                          & 0.00                         & 54.01                          \\
PreAct-Resnet18   & SIG                & 84.48                          & 98.27                        & 1.72                            & 90.80                          & 2.37                         & 69.74                           & 89.10                          & 26.20                        & 20.61                           & 90.02                          & 10.66                        & 64.20                           & 84.48                          & 98.27                        & 1.72                            & 77.97                          & 0.01                         & 48.80                           & 82.41                          & 94.61                        & 5.17                            & 83.01                          & 92.27                        & 7.40                            & 57.80                          & 0.00                         & 59.97                           & 60.67                          & 100.00                       & 0.00                           \\
PreAct-Resnet18   & LF                 & 93.19                          & 99.28                        & 0.71                            & 92.37                          & 78.44                        & 19.42                           & 92.90                          & 98.97                        & 1.02                            & 92.37                          & 47.83                        & 47.49                           & 91.62                          & 1.41                         & 87.48                           & 85.15                          & 0.60                         & 82.72                           & 88.92                          & 98.09                        & 1.72                            & 92.58                          & 98.67                        & 1.28                            & 81.72                          & 0.21                         & 84.81                           & 50.98                          & 99.70                        & 0.08                           \\
PreAct-Resnet18   & SSBA               & 92.88                          & 97.86                        & 1.99                            & 92.14                          & 74.79                        & 23.31                           & 92.54                          & 83.50                        & 15.36                           & 91.91                          & 77.40                        & 20.86                           & 90.99                          & 0.58                         & 87.04                           & 86.54                          & 0.39                         & 79.87                           & 90.00                          & 96.23                        & 3.53                            & 89.63                          & 90.50                        & 8.71                            & 80.79                          & 0.00                         & 84.66                           & 63.50                          & 99.51                        & 0.39                           \\
PreAct-Resnet18   & Input-aware        & 90.67                          & 98.26                        & 1.66                            & 93.12                          & 1.72                         & 90.53                           & 91.74                          & 0.04                         & 44.54                           & 93.18                          & 1.68                         & 91.12                           & 92.61                          & 0.76                         & 90.87                           & 90.36                          & 1.64                         & 86.99                           & 91.48                          & 88.62                        & 10.61                           & 91.39                          & 90.43                        & 9.13                            & 63.19                          & 90.16                        & 5.77                            & 78.60                          & 8.54                         & 75.28                          \\
PreAct-Resnet18   & WaNet              & 91.25                          & 89.73                        & 9.76                            & 93.48                          & 17.10                        & 78.29                           & 91.46                          & 1.09                         & 69.73                           & 93.17                          & 22.98                        & 72.69                           & 91.80                          & 7.53                         & 85.09                           & 85.73                          & 0.43                         & 86.50                           & 91.93                          & 96.80                        & 3.06                            & 91.94                          & 90.17                        & 9.37                            & 83.19                          & 0.00                         & 85.86                           & 80.90                          & 6.61                         & 77.61                          \\ \hline
VGG-19             & BadNets            & 89.36                          & 95.93                        & 3.81                            & 88.08                          & 25.42                        & 69.68                           & 89.23                          & 92.61                        & 6.82                            & 87.51                          & 38.17                        & 58.30                           & 87.86                          & 1.00                         & 88.01                           & NA                             & NA                           & NA                              & 86.25                          & 94.37                        & 5.17                            & 88.07                          & 91.67                        & 7.78                            & 85.13                          & 93.92                        & 5.50                            & 10.00                          & 100.00                       & 0.00                           \\
VGG-19             & Blended            & 90.17                          & 99.12                        & 0.82                            & 88.76                          & 94.37                        & 5.22                            & 90.07                          & 99.11                        & 0.82                            & 88.35                          & 93.08                        & 6.33                            & 85.92                          & 1.79                         & 74.13                           & NA                             & NA                           & NA                              & 87.58                          & 98.13                        & 1.76                            & 89.18                          & 99.76                        & 0.23                            & 88.61                          & 99.48                        & 0.46                            & 10.00                          & 100.00                       & 0.00                           \\
VGG-19             & LC                 & 82.21                          & 97.46                        & 1.78                            & 84.78                          & 6.29                         & 56.39                           & 85.37                          & 96.94                        & 2.23                            & 85.99                          & 8.36                         & 56.48                           & 82.21                          & 97.46                        & 1.78                            & NA                             & NA                           & NA                              & 77.85                          & 36.31                        & 39.68                           & 80.85                          & 62.94                        & 26.56                           & 81.08                          & 97.59                        & 1.71                            & 10.00                          & 0.00                         & 11.10                          \\
VGG-19             & SIG                & 81.69                          & 99.80                        & 0.12                            & 86.89                          & 98.16                        & 1.68                            & 84.52                          & 99.93                        & 0.07                            & 86.01                          & 99.18                        & 0.77                            & 81.69                          & 99.80                        & 0.12                            & NA                             & NA                           & NA                              & 79.60                          & 99.94                        & 0.06                            & 80.27                          & 97.77                        & 1.89                            & 80.53                          & 99.81                        & 0.16                            & 10.00                          & 0.00                         & 11.11                          \\
VGG-19             & LF                 & 88.94                          & 93.93                        & 5.62                            & 87.88                          & 62.84                        & 33.01                           & 88.98                          & 91.80                        & 7.46                            & 87.85                          & 59.38                        & 35.01                           & 85.35                          & 9.99                         & 72.79                           & NA                             & NA                           & NA                              & 83.07                          & 89.39                        & 8.59                            & 87.88                          & 92.83                        & 6.44                            & 87.89                          & 93.17                        & 6.00                            & 10.00                          & 100.00                       & 0.00                           \\
VGG-19             & SSBA               & 89.48                          & 91.86                        & 7.29                            & 88.20                          & 46.28                        & 47.83                           & 89.40                          & 89.66                        & 9.22                            & 87.65                          & 37.54                        & 54.58                           & 89.48                          & 91.86                        & 7.29                            & NA                             & NA                           & NA                              & 88.62                          & 92.26                        & 6.98                            & 89.61                          & 92.60                        & 6.81                            & 87.66                          & 8.69                         & 78.41                           & 10.00                          & 0.00                         & 11.11                          \\
VGG-19             & Input-aware        & 77.69                          & 94.59                        & 4.79                            & 74.74                          & 13.39                        & 57.97                           & 78.62                          & 86.77                        & 11.79                           & 75.70                          & 23.36                        & 54.71                           & 77.67                          & 94.58                        & 4.79                            & NA                             & NA                           & NA                              & 83.52                          & 82.57                        & 15.20                           & 87.22                          & 84.71                        & 13.58                           & 88.30                          & 86.48                        & 12.00                           & 10.00                          & 100.00                       & 0.00                           \\
VGG-19             & WaNet              & 88.43                          & 88.90                        & 10.30                           & 91.03                          & 30.04                        & 64.93                           & 89.61                          & 73.39                        & 24.57                           & 90.82                          & 44.93                        & 51.18                           & 88.43                          & 88.89                        & 10.30                           & NA                             & NA                           & NA                              & 87.96                          & 92.56                        & 7.02                            & 87.76                          & 96.24                        & 3.53                            & 86.29                          & 91.77                        & 7.22                            & 10.00                          & 100.00                       & 0.00                           \\ \hline
EfficientNet-B3   & BadNets            & 57.48                          & 9.51                         & 55.59                           & 53.69                          & 5.09                         & 52.96                           & 57.97                          & 3.88                         & 57.46                           & 55.29                          & 4.50                         & 54.68                           & 57.48                          & 9.53                         & 55.58                           & 57.48                          & 9.53                         & 55.58                           & 39.76                          & 17.28                        & 36.51                           & 37.64                          & 15.50                        & 36.11                           & 36.44                          & 8.51                         & 36.29                           & 54.44                          & 94.26                        & 3.91                           \\
EfficientNet-B3   & Blended            & 65.11                          & 87.76                        & 8.01                            & 61.16                          & 8.60                         & 44.66                           & 65.21                          & 59.03                        & 24.14                           & 62.76                          & 11.86                        & 46.32                           & 59.93                          & 3.87                         & 51.80                           & 65.11                          & 87.76                        & 8.01                            & 34.58                          & 63.32                        & 15.88                           & 53.68                          & 70.81                        & 17.58                           & 18.14                          & 1.91                         & 15.51                           & 52.10                          & 99.94                        & 0.04                           \\
EfficientNet-B3   & LC                 & 62.09                          & 1.61                         & 47.72                           & 60.25                          & 7.71                         & 41.83                           & 64.23                          & 6.18                         & 45.48                           & 62.79                          & 6.62                         & 43.46                           & 62.10                          & 1.61                         & 47.73                           & 62.10                          & 1.61                         & 47.73                           & 39.81                          & 0.21                         & 39.38                           & 47.70                          & 0.10                         & 42.64                           & 20.44                          & 0.00                         & 19.62                           & 60.13                          & 0.00                         & 53.02                          \\
EfficientNet-B3   & SIG                & 58.14                          & 99.71                        & 0.13                            & 56.92                          & 3.98                         & 24.03                           & 58.83                          & 0.12                         & 10.84                           & 58.27                          & 3.63                         & 25.83                           & 58.15                          & 99.71                        & 0.13                            & 58.15                          & 99.71                        & 0.13                            & 46.07                          & 99.16                        & 0.26                            & 52.64                          & 98.14                        & 0.76                            & 11.79                          & 9.58                         & 32.02                           & 45.49                          & 99.96                        & 0.04                           \\
EfficientNet-B3   & LF                 & 56.95                          & 80.06                        & 10.51                           & 53.91                          & 26.43                        & 31.87                           & 56.71                          & 64.11                        & 18.17                           & 55.09                          & 34.42                        & 30.13                           & 52.09                          & 16.62                        & 37.49                           & 53.01                          & 67.98                        & 15.43                           & 34.42                          & 72.51                        & 9.41                            & 52.27                          & 68.96                        & 15.03                           & 41.86                          & 32.03                        & 32.39                           & 50.48                          & 99.21                        & 0.58                           \\
EfficientNet-B3   & SSBA               & 55.76                          & 24.40                        & 45.50                           & 53.42                          & 7.10                         & 49.32                           & 56.49                          & 6.07                         & 52.97                           & 54.70                          & 6.91                         & 50.72                           & 55.77                          & 24.40                        & 45.49                           & 55.77                          & 24.40                        & 45.49                           & 29.94                          & 29.13                        & 25.88                           & 49.67                          & 13.80                        & 45.66                           & 27.37                          & 15.74                        & 24.19                           & 51.82                          & 99.27                        & 0.59                           \\
EfficientNet-B3   & Input-aware        & 70.01                          & 94.96                        & 2.34                            & 67.84                          & 50.37                        & 17.97                           & 65.61                          & 7.03                         & 15.66                           & 70.30                          & 48.93                        & 22.64                           & 67.47                          & 54.81                        & 8.14                            & 70.01                          & 29.92                        & 27.78                           & 47.20                          & 99.39                        & 0.07                            & 42.22                          & 98.13                        & 0.26                            & 17.30                          & 16.47                        & 17.13                           & 54.13                          & 100.00                       & 0.00                           \\
EfficientNet-B3   & WaNet              & 71.73                          & 7.93                         & 69.33                           & 70.80                          & 3.59                         & 67.96                           & 25.27                          & 7.43                         & 26.20                           & 73.23                          & 3.14                         & 70.88                           & 71.74                          & 7.93                         & 69.33                           & 71.74                          & 7.93                         & 69.33                           & 37.78                          & 14.34                        & 35.28                           & 52.44                          & 7.11                         & 51.91                           & 37.97                          & 7.66                         & 35.89                           & 58.83                          & 18.44                        & 54.87                          \\ \hline
MobileNetV3-Large & BadNets            & 82.45                          & 93.39                        & 5.84                            & 77.99                          & 3.00                         & 77.00                           & 82.36                          & 93.97                        & 5.32                            & 79.02                          & 4.57                         & 76.22                           & 75.19                          & 2.53                         & 74.62                           & 82.04                          & 3.72                         & 80.87                           & 70.46                          & 89.98                        & 7.77                            & 78.12                          & 92.83                        & 5.93                            & 76.57                          & 83.59                        & 13.33                           & 57.21                          & 86.84                        & 9.67                           \\
MobileNetV3-Large & Blended            & 83.43                          & 98.76                        & 1.13                            & 78.94                          & 12.27                        & 53.93                           & 83.13                          & 1.46                         & 19.52                           & 79.88                          & 18.81                        & 52.72                           & 77.59                          & 3.53                         & 65.72                           & 75.56                          & 95.02                        & 3.97                            & 71.48                          & 95.08                        & 3.33                            & 79.18                          & 98.16                        & 1.46                            & 76.00                          & 79.02                        & 15.63                           & 51.67                          & 99.64                        & 0.31                           \\
MobileNetV3-Large & LC                 & 75.53                          & 98.67                        & 0.84                            & 76.54                          & 6.70                         & 49.44                           & 80.79                          & 0.13                         & 11.80                           & 78.11                          & 6.50                         & 49.93                           & 76.19                          & 6.08                         & 49.88                           & 72.72                          & 0.00                         & 52.46                           & 66.01                          & 95.06                        & 2.73                            & 72.31                          & 98.46                        & 0.87                            & 67.38                          & 99.99                        & 0.01                            & 56.71                          & 0.00                         & 49.44                          \\
MobileNetV3-Large & SIG                & 77.13                          & 98.70                        & 1.04                            & 78.09                          & 2.51                         & 42.93                           & 82.00                          & 0.00                         & 17.41                           & 79.10                          & 1.87                         & 37.86                           & 77.13                          & 98.70                        & 1.04                            & 73.49                          & 78.30                        & 14.40                           & 67.85                          & 99.33                        & 0.46                            & 73.47                          & 97.99                        & 1.33                            & 63.20                          & 90.66                        & 5.63                            & 48.42                          & 100.00                       & 0.00                           \\
MobileNetV3-Large & LF                 & 82.73                          & 96.63                        & 1.77                            & 77.92                          & 24.54                        & 44.76                           & 82.22                          & 0.60                         & 13.33                           & 78.98                          & 10.08                        & 57.00                           & 82.73                          & 96.63                        & 1.77                            & 75.45                          & 5.44                         & 58.76                           & 72.37                          & 96.33                        & 2.32                            & 79.61                          & 96.58                        & 2.42                            & 75.32                          & 64.92                        & 25.42                           & 51.40                          & 99.37                        & 0.49                           \\
MobileNetV3-Large & SSBA               & 81.84                          & 85.06                        & 12.16                           & 77.80                          & 6.94                         & 68.71                           & 82.14                          & 62.99                        & 29.57                           & 78.35                          & 9.51                         & 68.06                           & 75.95                          & 3.96                         & 71.43                           & 76.26                          & 58.59                        & 30.71                           & 67.79                          & 57.71                        & 29.01                           & 76.85                          & 72.18                        & 21.61                           & 76.22                          & 31.27                        & 50.26                           & 53.93                          & 97.93                        & 1.51                           \\
MobileNetV3-Large & Input-aware        & 77.35                          & 89.17                        & 9.12                            & 78.20                          & 7.09                         & 62.23                           & 79.80                          & 3.32                         & 57.37                           & 79.82                          & 4.46                         & 64.80                           & 76.77                          & 4.37                         & 67.01                           & 77.35                          & 89.17                        & 9.12                            & 71.36                          & 69.29                        & 21.37                           & 78.58                          & 75.03                        & 19.74                           & 73.96                          & 78.38                        & 15.32                           & 50.01                          & 99.98                        & 0.01                           \\
MobileNetV3-Large & WaNet              & 78.00                          & 70.88                        & 24.80                           & 80.40                          & 4.14                         & 77.22                           & 24.71                          & 9.89                         & 20.82                           & 81.81                          & 3.56                         & 78.97                           & 78.00                          & 70.88                        & 24.80                           & 78.57                          & 4.71                         & 76.30                           & 69.61                          & 43.82                        & 41.47                           & 77.59                          & 53.23                        & 36.92                           & 59.83                          & 58.71                        & 29.79                           & 58.66                          & 12.30                        & 54.99                          \\ \hline
DenseNet-161      & BadNets            & 84.33                          & 89.68                        & 9.10                            & 83.59                          & 32.70                        & 56.87                           & 85.16                          & 87.51                        & 10.81                           & 82.28                          & 68.73                        & 26.47                           & 83.10                          & 1.84                         & 82.36                           & 76.53                          & 0.29                         & 79.92                           & 73.17                          & 79.32                        & 16.60                           & 81.13                          & 87.71                        & 10.59                           & 76.32                          & 1.02                         & 79.38                           & 67.41                          & 15.23                        & 64.12                          \\
DenseNet-161      & Blended            & 86.37                          & 98.79                        & 1.04                            & 84.39                          & 81.83                        & 14.74                           & 85.95                          & 98.98                        & 0.88                            & 83.69                          & 72.82                        & 19.60                           & 83.17                          & 1.01                         & 72.90                           & 78.93                          & 2.06                         & 65.93                           & 75.45                          & 94.31                        & 4.23                            & 82.06                          & 97.01                        & 2.44                            & 67.81                          & 2.16                         & 73.28                           & 56.66                          & 99.53                        & 0.40                           \\
DenseNet-161      & LC                 & 78.68                          & 78.06                        & 13.88                           & 83.27                          & 9.91                         & 52.53                           & 83.92                          & 41.48                        & 36.57                           & 82.56                          & 9.10                         & 52.42                           & 81.20                          & 7.69                         & 51.92                           & 81.97                          & 20.44                        & 47.62                           & 70.16                          & 12.41                        & 47.31                           & 75.94                          & 61.46                        & 24.82                           & 59.56                          & 51.84                        & 21.53                           & 72.36                          & 0.00                         & 60.77                          \\
DenseNet-161      & SIG                & 78.63                          & 98.67                        & 1.23                            & 83.49                          & 19.30                        & 49.21                           & 83.23                          & 27.57                        & 38.66                           & 82.70                          & 18.47                        & 48.69                           & 81.62                          & 7.99                         & 43.91                           & 74.25                          & 2.64                         & 45.37                           & 69.85                          & 98.34                        & 1.33                            & 75.61                          & 98.71                        & 1.18                            & 43.47                          & 0.00                         & 60.47                           & 45.40                          & 96.77                        & 3.10                           \\
DenseNet-161      & LF                 & 84.32                          & 91.70                        & 6.90                            & 83.07                          & 62.07                        & 31.20                           & 83.93                          & 92.04                        & 6.42                            & 82.51                          & 62.29                        & 30.13                           & 81.11                          & 10.73                        & 67.60                           & 78.50                          & 6.73                         & 70.53                           & 72.91                          & 83.24                        & 12.26                           & 80.61                          & 88.47                        & 9.20                            & 64.40                          & 23.01                        & 53.82                           & 59.62                          & 98.29                        & 1.46                           \\
DenseNet-161      & SSBA               & 84.18                          & 84.13                        & 13.39                           & 83.76                          & 32.84                        & 55.90                           & 84.26                          & 83.76                        & 13.49                           & 82.80                          & 29.79                        & 57.22                           & 81.68                          & 8.49                         & 71.78                           & 76.82                          & 1.23                         & 74.62                           & 71.94                          & 60.54                        & 29.57                           & 79.68                          & 75.13                        & 20.34                           & 68.13                          & 0.59                         & 77.33                           & 67.25                          & 97.62                        & 1.93                           \\
DenseNet-161      & Input-aware        & 84.46                          & 94.41                        & 5.18                            & 86.77                          & 2.69                         & 82.02                           & 85.15                          & 22.34                        & 60.34                           & 86.47                          & 10.31                        & 76.64                           & 84.45                          & 94.41                        & 5.18                            & 84.03                          & 4.06                         & 75.08                           & 74.19                          & 89.66                        & 7.73                            & 81.64                          & 91.82                        & 6.68                            & 63.79                          & 13.14                        & 51.26                           & 74.12                          & 77.46                        & 17.14                          \\
DenseNet-161      & WaNet              & 84.61                          & 73.81                        & 22.72                           & 87.52                          & 2.34                         & 84.48                           & 85.72                          & 24.61                        & 64.71                           & 87.30                          & 6.26                         & 81.16                           & 87.10                          & 1.86                         & 85.07                           & 84.21                          & 1.24                         & 83.69                           & 72.07                          & 41.99                        & 43.37                           & 80.04                          & 65.82                        & 28.01                           & 30.37                          & 97.74                        & 1.58                            & 65.25                          & 10.98                        & 62.00                          \\ \hline
\end{tabular}
\begin{tabular}{@{}l|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
                  & \multicolumn{1}{l|}{Backdoor   Defense  $\rightarrow$} & \multicolumn{3}{c|}{No   defense}                       & \multicolumn{3}{c|}{FT}                                 & \multicolumn{3}{c|}{FP}                                 & \multicolumn{3}{c|}{NAD}                                & \multicolumn{3}{c|}{NC}                                 & \multicolumn{3}{c|}{ANP}                                & \multicolumn{3}{c|}{AC}                                 & \multicolumn{3}{c|}{Spectral}                           & \multicolumn{3}{c|}{ABL}                                & \multicolumn{3}{c}{DBD}            \\ \midrule
Targeted Model    & \multicolumn{1}{l|}{Backdoor Attack $\downarrow$}    & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & R-Acc (\%) \\ \midrule
PreAct-Resnet18   & \multicolumn{1}{l|}{BadNets}            & 92.64      & 88.74    & \multicolumn{1}{l|}{10.78}      & 91.22      & 4.49     & \multicolumn{1}{l|}{88.22}      & 92.47      & 17.47    & \multicolumn{1}{l|}{77.90}      & 91.03      & 4.73     & \multicolumn{1}{l|}{87.93}      & 89.89      & 1.17     & \multicolumn{1}{l|}{89.70}      & 87.24      & 0.34     & \multicolumn{1}{l|}{87.34}      & 90.27      & 75.61    & \multicolumn{1}{l|}{23.58}      & 91.21      & 69.40    & \multicolumn{1}{l|}{29.21}      & 84.08      & 0.00     & \multicolumn{1}{l|}{90.50}      & 87.68      & 2.11     & 87.01      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Blended}            & 93.67      & 99.61    & \multicolumn{1}{l|}{0.39}       & 93.25      & 98.78    & \multicolumn{1}{l|}{1.21}       & 93.46      & 98.87    & \multicolumn{1}{l|}{1.11}       & 93.10      & 99.06    & \multicolumn{1}{l|}{0.93}       & 93.66      & 99.61    & \multicolumn{1}{l|}{0.39}       & 88.00      & 11.98    & \multicolumn{1}{l|}{58.50}      & 91.54      & 98.93    & \multicolumn{1}{l|}{1.03}       & 91.43      & 99.42    & \multicolumn{1}{l|}{0.56}       & 65.78      & 0.00     & \multicolumn{1}{l|}{48.48}      & 75.00      & 99.99    & 0.01       \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LC}                 & 93.29      & 99.50    & \multicolumn{1}{l|}{0.43}       & 92.54      & 96.34    & \multicolumn{1}{l|}{2.81}       & 93.38      & 96.71    & \multicolumn{1}{l|}{2.60}       & 92.74      & 97.62    & \multicolumn{1}{l|}{1.89}       & 91.51      & 3.58     & \multicolumn{1}{l|}{64.46}      & 84.07      & 5.06     & \multicolumn{1}{l|}{53.84}      & 89.33      & 97.29    & \multicolumn{1}{l|}{1.89}       & 92.56      & 99.50    & \multicolumn{1}{l|}{0.40}       & 75.91      & 99.37    & \multicolumn{1}{l|}{0.44}       & 81.88      & 5.83     & 60.38      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SIG}                & 93.64      & 97.09    & \multicolumn{1}{l|}{2.90}       & 92.84      & 96.42    & \multicolumn{1}{l|}{3.46}       & 93.27      & 99.79    & \multicolumn{1}{l|}{0.20}       & 92.49      & 96.98    & \multicolumn{1}{l|}{2.93}       & 93.65      & 97.09    & \multicolumn{1}{l|}{2.90}       & 86.64      & 0.21     & \multicolumn{1}{l|}{49.61}      & 90.24      & 93.32    & \multicolumn{1}{l|}{6.31}       & 91.79      & 96.36    & \multicolumn{1}{l|}{3.31}       & 46.14      & 0.00     & \multicolumn{1}{l|}{42.30}      & 74.86      & 95.58    & 4.22       \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LF}                 & 93.35      & 98.03    & \multicolumn{1}{l|}{1.86}       & 93.21      & 93.62    & \multicolumn{1}{l|}{6.02}       & 93.14      & 98.37    & \multicolumn{1}{l|}{1.53}       & 92.98      & 94.23    & \multicolumn{1}{l|}{5.30}       & 93.35      & 98.03    & \multicolumn{1}{l|}{1.86}       & 86.32      & 2.66     & \multicolumn{1}{l|}{82.79}      & 89.02      & 95.14    & \multicolumn{1}{l|}{4.29}       & 92.36      & 97.32    & \multicolumn{1}{l|}{2.49}       & 66.54      & 98.02    & \multicolumn{1}{l|}{1.27}       & 83.98      & 15.67    & 73.11      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SSBA}               & 93.27      & 94.91    & \multicolumn{1}{l|}{4.82}       & 93.08      & 87.46    & \multicolumn{1}{l|}{11.69}      & 93.05      & 87.14    & \multicolumn{1}{l|}{12.09}      & 92.49      & 88.63    & \multicolumn{1}{l|}{10.58}      & 91.04      & 0.80     & \multicolumn{1}{l|}{87.93}      & 87.53      & 0.66     & \multicolumn{1}{l|}{81.63}      & 88.47      & 92.64    & \multicolumn{1}{l|}{6.63}       & 92.01      & 93.19    & \multicolumn{1}{l|}{6.38}       & 81.60      & 0.09     & \multicolumn{1}{l|}{79.76}      & 72.19      & 11.34    & 65.42      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Input-aware}        & 91.52      & 90.20    & \multicolumn{1}{l|}{8.91}       & 93.12      & 89.34    & \multicolumn{1}{l|}{9.99}       & 91.89      & 52.74    & \multicolumn{1}{l|}{44.49}      & 93.07      & 97.12    & \multicolumn{1}{l|}{2.68}       & 91.51      & 90.20    & \multicolumn{1}{l|}{8.91}       & 91.54      & 2.22     & \multicolumn{1}{l|}{86.40}      & 92.07      & 92.20    & \multicolumn{1}{l|}{7.36}       & 92.02      & 83.81    & \multicolumn{1}{l|}{14.84}      & 58.14      & 92.58    & \multicolumn{1}{l|}{4.84}       & 76.23      & 6.12     & 71.99      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{WaNet}              & 91.76      & 85.50    & \multicolumn{1}{l|}{13.49}      & 93.47      & 31.32    & \multicolumn{1}{l|}{64.03}      & 92.14      & 26.10    & \multicolumn{1}{l|}{63.50}      & 93.31      & 50.40    & \multicolumn{1}{l|}{46.46}      & 91.76      & 85.50    & \multicolumn{1}{l|}{13.49}      & 87.21      & 0.57     & \multicolumn{1}{l|}{87.69}      & 91.96      & 88.72    & \multicolumn{1}{l|}{10.88}      & 91.47      & 83.84    & \multicolumn{1}{l|}{15.16}      & 69.49      & 95.20    & \multicolumn{1}{l|}{3.79}       & 72.22      & 9.93     & 69.41      \\ \midrule
VGG-19             & \multicolumn{1}{l|}{BadNets}            & 89.83      & 94.36    & \multicolumn{1}{l|}{5.39}       & 89.14      & 50.56    & \multicolumn{1}{l|}{47.02}      & 89.81      & 90.32    & \multicolumn{1}{l|}{9.09}       & 88.42      & 74.51    & \multicolumn{1}{l|}{23.89}      & 88.51      & 1.04     & \multicolumn{1}{l|}{88.31}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 88.26      & 93.10    & \multicolumn{1}{l|}{6.34}       & 88.79      & 90.78    & \multicolumn{1}{l|}{8.58}       & 86.03      & 91.93    & \multicolumn{1}{l|}{7.30}       & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{Blended}            & 90.41      & 97.98    & \multicolumn{1}{l|}{1.79}       & 88.58      & 90.47    & \multicolumn{1}{l|}{8.72}       & 90.21      & 97.93    & \multicolumn{1}{l|}{1.84}       & 88.84      & 92.68    & \multicolumn{1}{l|}{6.70}       & 86.92      & 2.61     & \multicolumn{1}{l|}{73.99}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 87.76      & 97.69    & \multicolumn{1}{l|}{2.16}       & 88.98      & 96.72    & \multicolumn{1}{l|}{2.93}       & 88.99      & 98.44    & \multicolumn{1}{l|}{1.38}       & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{LC}                 & 89.08      & 43.06    & \multicolumn{1}{l|}{40.10}      & 88.88      & 9.06     & \multicolumn{1}{l|}{56.80}      & 89.34      & 38.50    & \multicolumn{1}{l|}{42.84}      & 88.15      & 9.63     & \multicolumn{1}{l|}{55.72}      & 89.08      & 43.06    & \multicolumn{1}{l|}{40.10}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 82.71      & 22.52    & \multicolumn{1}{l|}{47.77}      & 87.12      & 31.88    & \multicolumn{1}{l|}{45.01}      & 87.43      & 32.10    & \multicolumn{1}{l|}{44.93}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{SIG}                & 90.41      & 96.76    & \multicolumn{1}{l|}{2.84}       & 89.10      & 88.24    & \multicolumn{1}{l|}{9.74}       & 90.55      & 97.72    & \multicolumn{1}{l|}{2.12}       & 88.96      & 91.34    & \multicolumn{1}{l|}{7.30}       & 90.41      & 96.76    & \multicolumn{1}{l|}{2.84}       & NA         & NA       & \multicolumn{1}{l|}{NA}         & 87.27      & 98.78    & \multicolumn{1}{l|}{0.90}       & 88.99      & 97.44    & \multicolumn{1}{l|}{2.34}       & 88.77      & 98.67    & \multicolumn{1}{l|}{0.94}       & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{LF}                 & 90.13      & 86.04    & \multicolumn{1}{l|}{12.50}      & 88.83      & 55.80    & \multicolumn{1}{l|}{39.23}      & 89.86      & 83.69    & \multicolumn{1}{l|}{14.77}      & 88.82      & 54.51    & \multicolumn{1}{l|}{40.07}      & 87.25      & 8.58     & \multicolumn{1}{l|}{76.39}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 83.83      & 79.07    & \multicolumn{1}{l|}{17.70}      & 87.98      & 83.29    & \multicolumn{1}{l|}{14.96}      & 88.14      & 87.57    & \multicolumn{1}{l|}{10.91}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{SSBA}               & 89.93      & 81.19    & \multicolumn{1}{l|}{17.14}      & 88.76      & 28.17    & \multicolumn{1}{l|}{63.28}      & 89.81      & 78.61    & \multicolumn{1}{l|}{19.68}      & 88.07      & 43.93    & \multicolumn{1}{l|}{48.86}      & 87.31      & 2.27     & \multicolumn{1}{l|}{83.27}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.84      & 90.62    & \multicolumn{1}{l|}{8.31}       & 85.70      & 89.97    & \multicolumn{1}{l|}{8.93}       & 88.50      & 78.44    & \multicolumn{1}{l|}{19.02}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{Input-aware}        & 89.34      & 71.66    & \multicolumn{1}{l|}{25.77}      & 90.95      & 67.67    & \multicolumn{1}{l|}{30.98}      & 89.90      & 52.58    & \multicolumn{1}{l|}{43.51}      & 90.51      & 81.62    & \multicolumn{1}{l|}{17.73}      & 89.58      & 2.88     & \multicolumn{1}{l|}{85.30}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 89.75      & 63.24    & \multicolumn{1}{l|}{34.06}      & 89.85      & 87.07    & \multicolumn{1}{l|}{12.23}      & 88.47      & 73.49    & \multicolumn{1}{l|}{23.22}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{WaNet}              & 89.25      & 3.96     & \multicolumn{1}{l|}{86.71}      & 90.71      & 1.51     & \multicolumn{1}{l|}{89.57}      & 90.25      & 1.66     & \multicolumn{1}{l|}{89.08}      & 90.61      & 1.67     & \multicolumn{1}{l|}{89.40}      & 89.25      & 3.96     & \multicolumn{1}{l|}{86.69}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 88.46      & 36.68    & \multicolumn{1}{l|}{57.16}      & 89.26      & 70.89    & \multicolumn{1}{l|}{26.74}      & 87.86      & 61.62    & \multicolumn{1}{l|}{34.01}      & 10.00      & 100.00   & 0.00       \\ \midrule
EfficientNet-B3   & \multicolumn{1}{l|}{BadNets}            & 65.64      & 5.89     & \multicolumn{1}{l|}{63.88}      & 59.52      & 4.87     & \multicolumn{1}{l|}{58.43}      & 65.25      & 3.88     & \multicolumn{1}{l|}{63.88}      & 61.81      & 5.16     & \multicolumn{1}{l|}{60.73}      & 59.43      & 5.26     & \multicolumn{1}{l|}{58.31}      & 65.63      & 5.89     & \multicolumn{1}{l|}{63.88}      & 22.57      & 29.76    & \multicolumn{1}{l|}{18.66}      & 53.12      & 5.74     & \multicolumn{1}{l|}{53.69}      & 28.52      & 0.59     & \multicolumn{1}{l|}{30.34}      & 61.60      & 7.78     & 58.69      \\
EfficientNet-B3   & \multicolumn{1}{l|}{Blended}            & 60.01      & 74.83    & \multicolumn{1}{l|}{16.40}      & 56.49      & 12.34    & \multicolumn{1}{l|}{46.38}      & 60.17      & 40.16    & \multicolumn{1}{l|}{35.48}      & 57.84      & 14.21    & \multicolumn{1}{l|}{46.59}      & 56.36      & 6.81     & \multicolumn{1}{l|}{50.76}      & 60.03      & 74.83    & \multicolumn{1}{l|}{16.40}      & 42.21      & 34.89    & \multicolumn{1}{l|}{29.42}      & 48.44      & 48.06    & \multicolumn{1}{l|}{27.62}      & 21.82      & 1.67     & \multicolumn{1}{l|}{21.02}      & 54.29      & 99.76    & 0.16       \\
EfficientNet-B3   & \multicolumn{1}{l|}{LC}                 & 64.51      & 4.21     & \multicolumn{1}{l|}{47.20}      & 60.11      & 6.26     & \multicolumn{1}{l|}{42.83}      & 64.17      & 5.24     & \multicolumn{1}{l|}{46.06}      & 61.92      & 6.34     & \multicolumn{1}{l|}{43.88}      & 64.51      & 4.21     & \multicolumn{1}{l|}{47.20}      & 64.52      & 4.21     & \multicolumn{1}{l|}{47.20}      & 41.33      & 3.44     & \multicolumn{1}{l|}{35.99}      & 45.58      & 2.17     & \multicolumn{1}{l|}{40.57}      & 35.42      & 0.70     & \multicolumn{1}{l|}{30.23}      & 56.91      & 0.00     & 50.79      \\
EfficientNet-B3   & \multicolumn{1}{l|}{SIG}                & 58.53      & 99.14    & \multicolumn{1}{l|}{0.49}       & 55.06      & 51.48    & \multicolumn{1}{l|}{16.71}      & 58.40      & 99.90    & \multicolumn{1}{l|}{0.06}       & 57.17      & 77.53    & \multicolumn{1}{l|}{6.64}       & 58.53      & 99.14    & \multicolumn{1}{l|}{0.49}       & 58.53      & 99.14    & \multicolumn{1}{l|}{0.49}       & 51.52      & 95.52    & \multicolumn{1}{l|}{1.06}       & 49.99      & 78.09    & \multicolumn{1}{l|}{7.32}       & 15.16      & 3.90     & \multicolumn{1}{l|}{30.32}      & 51.11      & 99.84    & 0.16       \\
EfficientNet-B3   & \multicolumn{1}{l|}{LF}                 & 65.28      & 72.09    & \multicolumn{1}{l|}{18.27}      & 59.67      & 24.57    & \multicolumn{1}{l|}{40.54}      & 64.82      & 61.31    & \multicolumn{1}{l|}{25.09}      & 62.17      & 31.12    & \multicolumn{1}{l|}{39.78}      & 65.28      & 72.09    & \multicolumn{1}{l|}{18.29}      & 59.63      & 63.22    & \multicolumn{1}{l|}{22.91}      & 39.57      & 62.76    & \multicolumn{1}{l|}{12.42}      & 45.71      & 45.27    & \multicolumn{1}{l|}{22.03}      & 19.26      & 1.18     & \multicolumn{1}{l|}{26.59}      & 53.88      & 92.93    & 5.76       \\
EfficientNet-B3   & \multicolumn{1}{l|}{SSBA}               & 54.95      & 9.90     & \multicolumn{1}{l|}{50.79}      & 51.60      & 6.06     & \multicolumn{1}{l|}{48.04}      & 55.34      & 4.92     & \multicolumn{1}{l|}{52.62}      & 53.56      & 5.18     & \multicolumn{1}{l|}{50.54}      & 49.90      & 6.07     & \multicolumn{1}{l|}{46.79}      & 54.95      & 9.90     & \multicolumn{1}{l|}{50.79}      & 21.40      & 24.82    & \multicolumn{1}{l|}{15.90}      & 33.54      & 7.20     & \multicolumn{1}{l|}{32.74}      & 41.18      & 2.46     & \multicolumn{1}{l|}{43.70}      & 51.90      & 94.34    & 4.20       \\
EfficientNet-B3   & \multicolumn{1}{l|}{Input-aware}        & 69.70      & 76.47    & \multicolumn{1}{l|}{14.31}      & 68.92      & 24.61    & \multicolumn{1}{l|}{29.56}      & 70.82      & 92.27    & \multicolumn{1}{l|}{4.89}       & 71.31      & 38.64    & \multicolumn{1}{l|}{29.27}      & 69.70      & 76.48    & \multicolumn{1}{l|}{14.31}      & 67.50      & 68.93    & \multicolumn{1}{l|}{18.04}      & 26.39      & 25.76    & \multicolumn{1}{l|}{15.89}      & 45.29      & 82.23    & \multicolumn{1}{l|}{5.24}       & 37.72      & 20.82    & \multicolumn{1}{l|}{23.64}      & 53.93      & 100.00   & 0.00       \\
EfficientNet-B3   & \multicolumn{1}{l|}{WaNet}              & 75.39      & 6.54     & \multicolumn{1}{l|}{72.43}      & 75.09      & 3.40     & \multicolumn{1}{l|}{71.98}      & 22.92      & 9.50     & \multicolumn{1}{l|}{23.82}      & 76.70      & 3.04     & \multicolumn{1}{l|}{73.76}      & 75.40      & 6.54     & \multicolumn{1}{l|}{72.43}      & 75.38      & 6.54     & \multicolumn{1}{l|}{72.43}      & 32.49      & 14.92    & \multicolumn{1}{l|}{30.50}      & 50.28      & 5.21     & \multicolumn{1}{l|}{49.14}      & 31.79      & 2.16     & \multicolumn{1}{l|}{30.56}      & 60.35      & 14.66    & 57.27      \\ \midrule
MobileNetV3-Large & \multicolumn{1}{l|}{BadNets}            & 83.18      & 90.00    & \multicolumn{1}{l|}{8.71}       & 78.11      & 8.72     & \multicolumn{1}{l|}{72.71}      & 83.10      & 88.03    & \multicolumn{1}{l|}{10.32}      & 79.63      & 27.41    & \multicolumn{1}{l|}{58.87}      & 78.49      & 2.26     & \multicolumn{1}{l|}{78.38}      & 80.28      & 2.14     & \multicolumn{1}{l|}{79.68}      & 72.75      & 18.83    & \multicolumn{1}{l|}{62.50}      & 79.63      & 87.69    & \multicolumn{1}{l|}{10.51}      & 78.45      & 60.51    & \multicolumn{1}{l|}{32.31}      & 53.18      & 13.63    & 47.53      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Blended}            & 83.42      & 97.33    & \multicolumn{1}{l|}{2.20}       & 78.90      & 23.47    & \multicolumn{1}{l|}{45.70}      & 83.23      & 93.77    & \multicolumn{1}{l|}{3.99}       & 79.77      & 39.41    & \multicolumn{1}{l|}{38.86}      & 77.04      & 1.24     & \multicolumn{1}{l|}{64.69}      & 79.78      & 85.10    & \multicolumn{1}{l|}{9.87}       & 74.29      & 90.76    & \multicolumn{1}{l|}{6.42}       & 79.64      & 95.78    & \multicolumn{1}{l|}{3.22}       & 75.78      & 41.17    & \multicolumn{1}{l|}{40.08}      & 57.67      & 99.28    & 0.56       \\
MobileNetV3-Large & \multicolumn{1}{l|}{LC}                 & 84.22      & 95.91    & \multicolumn{1}{l|}{2.50}       & 79.71      & 19.31    & \multicolumn{1}{l|}{42.97}      & 84.10      & 89.06    & \multicolumn{1}{l|}{4.77}       & 80.16      & 19.51    & \multicolumn{1}{l|}{42.46}      & 78.37      & 5.14     & \multicolumn{1}{l|}{50.92}      & 78.74      & 1.58     & \multicolumn{1}{l|}{50.86}      & 70.86      & 8.96     & \multicolumn{1}{l|}{46.90}      & 79.01      & 15.07    & \multicolumn{1}{l|}{47.02}      & 73.13      & 7.29     & \multicolumn{1}{l|}{47.21}      & 58.75      & 4.89     & 43.84      \\
MobileNetV3-Large & \multicolumn{1}{l|}{SIG}                & 83.94      & 96.22    & \multicolumn{1}{l|}{2.94}       & 79.24      & 9.37     & \multicolumn{1}{l|}{38.82}      & 83.36      & 39.13    & \multicolumn{1}{l|}{6.80}       & 80.44      & 1.90     & \multicolumn{1}{l|}{35.63}      & 76.71      & 2.13     & \multicolumn{1}{l|}{26.93}      & 78.81      & 91.87    & \multicolumn{1}{l|}{5.33}       & 73.52      & 97.22    & \multicolumn{1}{l|}{1.38}       & 80.17      & 97.47    & \multicolumn{1}{l|}{1.84}       & 69.30      & 77.48    & \multicolumn{1}{l|}{10.98}      & 56.42      & 99.83    & 0.16       \\
MobileNetV3-Large & \multicolumn{1}{l|}{LF}                 & 83.72      & 94.53    & \multicolumn{1}{l|}{3.68}       & 79.08      & 20.36    & \multicolumn{1}{l|}{42.89}      & 83.43      & 2.10     & \multicolumn{1}{l|}{18.79}      & 79.87      & 33.41    & \multicolumn{1}{l|}{35.68}      & 83.72      & 94.53    & \multicolumn{1}{l|}{3.69}       & 79.78      & 93.99    & \multicolumn{1}{l|}{4.48}       & 71.50      & 92.72    & \multicolumn{1}{l|}{4.69}       & 79.95      & 94.10    & \multicolumn{1}{l|}{4.31}       & 75.86      & 20.68    & \multicolumn{1}{l|}{45.43}      & 52.09      & 98.72    & 0.93       \\
MobileNetV3-Large & \multicolumn{1}{l|}{SSBA}               & 82.61      & 69.64    & \multicolumn{1}{l|}{24.54}      & 78.82      & 5.88     & \multicolumn{1}{l|}{69.96}      & 83.11      & 49.07    & \multicolumn{1}{l|}{41.52}      & 79.71      & 5.94     & \multicolumn{1}{l|}{70.81}      & 77.47      & 4.11     & \multicolumn{1}{l|}{71.47}      & 81.30      & 13.74    & \multicolumn{1}{l|}{67.24}      & 72.00      & 28.52    & \multicolumn{1}{l|}{51.40}      & 77.75      & 39.94    & \multicolumn{1}{l|}{47.41}      & 73.52      & 33.99    & \multicolumn{1}{l|}{47.99}      & 59.90      & 8.68     & 54.46      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Input-aware}        & 74.68      & 81.37    & \multicolumn{1}{l|}{14.32}      & 79.10      & 8.98     & \multicolumn{1}{l|}{60.80}      & 81.66      & 11.82    & \multicolumn{1}{l|}{55.38}      & 80.94      & 13.62    & \multicolumn{1}{l|}{60.89}      & 74.69      & 81.37    & \multicolumn{1}{l|}{14.32}      & 69.82      & 4.00     & \multicolumn{1}{l|}{59.12}      & 72.51      & 69.34    & \multicolumn{1}{l|}{20.30}      & 79.26      & 71.50    & \multicolumn{1}{l|}{22.36}      & 75.14      & 73.21    & \multicolumn{1}{l|}{18.50}      & 57.04      & 42.62    & 40.57      \\
MobileNetV3-Large & \multicolumn{1}{l|}{WaNet}              & 79.32      & 2.89     & \multicolumn{1}{l|}{77.70}      & 80.48      & 3.87     & \multicolumn{1}{l|}{77.00}      & 25.72      & 6.04     & \multicolumn{1}{l|}{25.84}      & 81.90      & 3.17     & \multicolumn{1}{l|}{78.84}      & 79.31      & 2.89     & \multicolumn{1}{l|}{77.69}      & 77.00      & 1.68     & \multicolumn{1}{l|}{77.02}      & 70.73      & 13.66    & \multicolumn{1}{l|}{62.89}      & 78.55      & 19.11    & \multicolumn{1}{l|}{65.11}      & 71.38      & 14.89    & \multicolumn{1}{l|}{64.13}      & 58.93      & 10.87    & 55.47      \\ \midrule
DenseNet-161      & \multicolumn{1}{l|}{BadNets}            & 85.45      & 79.87    & \multicolumn{1}{l|}{17.67}      & 84.25      & 29.62    & \multicolumn{1}{l|}{61.13}      & 85.64      & 67.23    & \multicolumn{1}{l|}{28.78}      & 83.21      & 18.31    & \multicolumn{1}{l|}{69.02}      & 83.65      & 1.86     & \multicolumn{1}{l|}{83.31}      & 76.93      & 0.81     & \multicolumn{1}{l|}{77.64}      & 74.54      & 49.81    & \multicolumn{1}{l|}{39.56}      & 82.18      & 75.22    & \multicolumn{1}{l|}{21.18}      & 76.24      & 1.30     & \multicolumn{1}{l|}{79.72}      & 69.28      & 7.92     & 66.36      \\
DenseNet-161      & \multicolumn{1}{l|}{Blended}            & 86.13      & 96.62    & \multicolumn{1}{l|}{2.82}       & 85.39      & 80.74    & \multicolumn{1}{l|}{15.21}      & 86.12      & 97.39    & \multicolumn{1}{l|}{2.21}       & 84.33      & 84.80    & \multicolumn{1}{l|}{12.00}      & 83.85      & 1.11     & \multicolumn{1}{l|}{72.52}      & 79.02      & 8.52     & \multicolumn{1}{l|}{58.57}      & 75.87      & 86.00    & \multicolumn{1}{l|}{10.60}      & 83.54      & 93.57    & \multicolumn{1}{l|}{5.29}       & 69.55      & 0.96     & \multicolumn{1}{l|}{70.88}      & 61.29      & 99.63    & 0.27       \\
DenseNet-161      & \multicolumn{1}{l|}{LC}                 & 85.48      & 13.72    & \multicolumn{1}{l|}{52.01}      & 84.77      & 6.90     & \multicolumn{1}{l|}{53.80}      & 85.73      & 18.38    & \multicolumn{1}{l|}{50.31}      & 83.42      & 6.77     & \multicolumn{1}{l|}{53.48}      & 80.28      & 5.21     & \multicolumn{1}{l|}{52.33}      & 84.12      & 7.73     & \multicolumn{1}{l|}{53.79}      & 75.27      & 7.83     & \multicolumn{1}{l|}{49.63}      & 82.10      & 10.42    & \multicolumn{1}{l|}{51.54}      & 52.71      & 7.88     & \multicolumn{1}{l|}{33.29}      & 73.46      & 5.40     & 53.57      \\
DenseNet-161      & \multicolumn{1}{l|}{SIG}                & 86.11      & 95.21    & \multicolumn{1}{l|}{4.31}       & 84.50      & 90.47    & \multicolumn{1}{l|}{8.01}       & 86.17      & 99.63    & \multicolumn{1}{l|}{0.34}       & 84.34      & 93.00    & \multicolumn{1}{l|}{6.27}       & 86.11      & 95.21    & \multicolumn{1}{l|}{4.31}       & 80.15      & 1.07     & \multicolumn{1}{l|}{52.21}      & 75.42      & 95.82    & \multicolumn{1}{l|}{2.83}       & 83.18      & 95.77    & \multicolumn{1}{l|}{3.29}       & 46.71      & 0.00     & \multicolumn{1}{l|}{59.73}      & 71.73      & 99.74    & 0.26       \\
DenseNet-161      & \multicolumn{1}{l|}{LF}                 & 85.68      & 82.56    & \multicolumn{1}{l|}{14.63}      & 84.44      & 61.66    & \multicolumn{1}{l|}{32.17}      & 85.33      & 85.21    & \multicolumn{1}{l|}{12.29}      & 84.12      & 63.42    & \multicolumn{1}{l|}{29.66}      & 85.68      & 82.56    & \multicolumn{1}{l|}{14.64}      & 78.71      & 14.82    & \multicolumn{1}{l|}{62.93}      & 74.10      & 67.89    & \multicolumn{1}{l|}{22.76}      & 82.06      & 71.04    & \multicolumn{1}{l|}{24.11}      & 63.15      & 75.29    & \multicolumn{1}{l|}{16.44}      & 69.51      & 23.63    & 58.00      \\
DenseNet-161      & \multicolumn{1}{l|}{SSBA}               & 84.85      & 60.30    & \multicolumn{1}{l|}{33.34}      & 84.04      & 21.57    & \multicolumn{1}{l|}{64.80}      & 85.08      & 60.28    & \multicolumn{1}{l|}{33.21}      & 83.06      & 24.70    & \multicolumn{1}{l|}{61.50}      & 80.66      & 2.76     & \multicolumn{1}{l|}{76.33}      & 79.57      & 1.87     & \multicolumn{1}{l|}{75.02}      & 74.06      & 32.03    & \multicolumn{1}{l|}{51.08}      & 81.67      & 35.71    & \multicolumn{1}{l|}{53.11}      & 73.42      & 3.30     & \multicolumn{1}{l|}{73.79}      & 57.81      & 57.22    & 33.79      \\
DenseNet-161      & \multicolumn{1}{l|}{Input-aware}        & 84.85      & 79.39    & \multicolumn{1}{l|}{18.21}      & 86.90      & 19.72    & \multicolumn{1}{l|}{69.07}      & 85.15      & 23.92    & \multicolumn{1}{l|}{47.97}      & 87.12      & 39.70    & \multicolumn{1}{l|}{53.51}      & 84.95      & 5.60     & \multicolumn{1}{l|}{78.01}      & 80.35      & 5.03     & \multicolumn{1}{l|}{69.46}      & 75.33      & 68.40    & \multicolumn{1}{l|}{23.80}      & 82.04      & 67.87    & \multicolumn{1}{l|}{25.66}      & 64.93      & 65.19    & \multicolumn{1}{l|}{20.90}      & 61.04      & 41.13    & 42.82      \\
DenseNet-161      & WaNet                                   & 83.47      & 36.49    & 55.96                           & 87.57      & 1.47     & 85.53                           & 85.60      & 2.20     & 82.43                           & 87.49      & 1.69     & 85.42                           & 86.56      & 1.41     & 85.31                           & 78.95      & 0.93     & 78.93                           & 74.42      & 12.70    & 65.02                           & 81.20      & 27.40    & 59.36                           & 51.05      & 58.31    & 25.43                           & 68.03      & 5.57     & 66.28      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
                  & Backdoor   Defense & \multicolumn{3}{c|}{No   defense}  & \multicolumn{3}{c|}{FT}            & \multicolumn{3}{c|}{FP}            & \multicolumn{3}{c|}{NAD}           & \multicolumn{3}{c|}{NC}            & \multicolumn{3}{c|}{ANP}           & \multicolumn{3}{c|}{AC}            & \multicolumn{3}{c|}{Spectral}      & \multicolumn{3}{c|}{ABL}           & \multicolumn{3}{c}{DBD}            \\ \midrule
Targeted Model    & Backdoor Attack    & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) & C-Acc (\%) & ASR (\%) & R-Acc (\%) \\ \midrule
PreAct-Resnet18   & BadNets            & 93.14      & 74.73    & 24.24      & 93.07      & 10.36    & 84.58      & 92.98      & 20.18    & 75.87      & 92.52      & 8.33     & 85.96      & 91.64      & 0.88     & 91.68      & 84.67      & 0.29     & 85.30      & 88.88      & 27.18    & 68.14      & 92.62      & 74.20    & 24.88      & 72.81      & 53.20    & 41.31      & 78.09      & 2.99     & 76.51      \\
PreAct-Resnet18   & Blended            & 93.76      & 94.88    & 4.79       & 93.53      & 91.96    & 7.56       & 93.48      & 94.14    & 5.41       & 93.34      & 92.07    & 7.41       & 90.98      & 65.91    & 29.24      & 86.92      & 37.01    & 40.68      & 89.77      & 86.09    & 12.67      & 93.27      & 93.32    & 6.28       & 66.26      & 0.17     & 34.91      & 70.18      & 8.04     & 55.60      \\
PreAct-Resnet18   & LC                 & 93.78      & 90.63    & 7.14       & 93.54      & 87.16    & 9.53       & 93.61      & 80.14    & 15.04      & 93.25      & 87.16    & 9.74       & 91.83      & 3.67     & 64.41      & 89.57      & 10.61    & 54.67      & 89.44      & 12.12    & 56.28      & 92.57      & 37.36    & 44.67      & 68.49      & 11.79    & 40.93      & 76.07      & 6.47     & 56.98      \\
PreAct-Resnet18   & SIG                & 93.82      & 83.40    & 14.29      & 93.59      & 88.17    & 10.13      & 93.48      & 88.07    & 10.08      & 93.41      & 83.20    & 14.22      & 93.82      & 83.40    & 14.29      & 91.82      & 23.63    & 50.47      & 90.00      & 74.81    & 18.61      & 93.09      & 85.91    & 12.12      & 64.33      & 0.00     & 20.51      & 75.01      & 67.82    & 29.87      \\
PreAct-Resnet18   & LF                 & 93.56      & 86.46    & 12.88      & 93.35      & 82.54    & 16.36      & 93.25      & 86.58    & 12.60      & 93.34      & 84.43    & 14.64      & 93.56      & 86.46    & 12.87      & 88.11      & 6.36     & 78.78      & 89.49      & 76.22    & 21.40      & 92.68      & 82.19    & 16.68      & 60.04      & 55.07    & 30.76      & 79.13      & 7.47     & 75.38      \\
PreAct-Resnet18   & SSBA               & 93.43      & 73.44    & 24.89      & 93.24      & 61.32    & 35.98      & 93.34      & 52.76    & 43.53      & 93.33      & 67.03    & 30.83      & 90.45      & 1.22     & 85.77      & 91.68      & 2.19     & 87.52      & 89.61      & 27.92    & 64.11      & 92.71      & 54.79    & 42.18      & 83.11      & 56.33    & 37.69      & 78.52      & 1.13     & 74.21      \\
PreAct-Resnet18   & Input-aware        & 91.74      & 79.18    & 19.89      & 93.14      & 77.68    & 21.59      & 92.20      & 53.69    & 43.89      & 93.07      & 85.13    & 14.37      & 91.74      & 79.19    & 19.88      & 85.88      & 7.54     & 75.41      & 89.44      & 60.56    & 36.07      & 92.78      & 60.14    & 37.84      & 72.26      & 69.31    & 24.89      & 69.66      & 14.36    & 62.67      \\
PreAct-Resnet18   & WaNet              & 90.65      & 12.63    & 79.94      & 93.61      & 0.68     & 92.72      & 92.07      & 0.93     & 91.10      & 93.61      & 0.78     & 92.67      & 90.65      & 12.66    & 79.92      & 84.96      & 0.59     & 86.37      & 89.53      & 4.87     & 84.87      & 92.79      & 8.81     & 84.56      & 65.43      & 53.43    & 37.98      & 79.74      & 4.60     & 78.46      \\ \midrule
VGG-19             & BadNets            & 90.45      & 83.98    & 15.14      & 89.12      & 55.17    & 42.29      & 90.38      & 78.61    & 20.21      & 88.69      & 64.76    & 32.97      & 88.97      & 1.09     & 88.82      & NA         & NA       & NA         & 85.63      & 24.59    & 67.54      & 89.01      & 76.46    & 22.03      & 61.58      & 0.00     & 63.51      & 10.00      & 100.00   & 0.00       \\
VGG-19             & Blended            & 90.47      & 89.53    & 9.62       & 89.47      & 79.83    & 18.20      & 90.35      & 89.63    & 9.36       & 88.91      & 77.71    & 19.63      & 90.47      & 89.53    & 9.62       & NA         & NA       & NA         & 85.58      & 75.17    & 20.99      & 89.19      & 80.57    & 17.41      & 89.42      & 91.72    & 7.50       & 10.00      & 0.00     & 11.11      \\
VGG-19             & LC                 & 89.97      & 12.82    & 57.99      & 88.88      & 5.86     & 59.07      & 90.24      & 9.06     & 59.30      & 88.46      & 6.70     & 58.13      & 89.97      & 12.82    & 57.99      & NA         & NA       & NA         & 85.33      & 9.48     & 53.43      & 89.01      & 10.94    & 56.49      & 88.99      & 8.10     & 57.00      & 10.00      & 0.00     & 11.11      \\
VGG-19             & SIG                & 90.85      & 83.77    & 12.48      & 89.73      & 78.64    & 16.28      & 90.90      & 84.90    & 11.68      & 88.96      & 81.96    & 13.19      & 90.85      & 83.77    & 12.48      & NA         & NA       & NA         & 85.13      & 81.56    & 10.79      & 89.60      & 84.94    & 10.11      & 88.90      & 81.74    & 10.44      & 10.00      & 0.00     & 11.11      \\
VGG-19             & LF                 & 90.21      & 37.54    & 56.47      & 89.28      & 14.09    & 75.01      & 90.08      & 33.28    & 60.03      & 88.61      & 17.16    & 72.53      & 86.32      & 13.96    & 70.97      & NA         & NA       & NA         & 85.06      & 29.23    & 57.84      & 88.99      & 35.40    & 56.44      & 89.08      & 40.22    & 51.77      & 10.00      & 0.00     & 11.11      \\
VGG-19             & SSBA               & 89.96      & 10.97    & 79.72      & 89.12      & 2.07     & 85.58      & 90.08      & 6.51     & 82.83      & 88.41      & 3.54     & 83.54      & 86.30      & 1.82     & 83.72      & NA         & NA       & NA         & 84.44      & 9.38     & 75.92      & 89.32      & 11.18    & 78.73      & 83.86      & 41.68    & 50.47      & 10.00      & 0.00     & 11.11      \\
VGG-19             & Input-aware        & 89.47      & 58.09    & 37.13      & 90.53      & 31.96    & 59.36      & 89.36      & 34.62    & 56.88      & 90.52      & 33.00    & 58.20      & 89.56      & 3.12     & 79.97      & NA         & NA       & NA         & 85.47      & 51.47    & 39.04      & 89.47      & 59.71    & 33.80      & 89.07      & 57.51    & 33.98      & 10.00      & 100.00   & 0.00       \\
VGG-19             & WaNet              & 89.99      & 1.71     & 88.73      & 90.99      & 0.98     & 90.36      & 90.19      & 1.03     & 89.39      & 91.10      & 0.99     & 89.96      & 88.10      & 1.86     & 86.39      & NA         & NA       & NA         & 85.59      & 5.10     & 81.23      & 89.13      & 7.22     & 82.47      & 88.77      & 4.46     & 84.63      & 10.00      & 100.00   & 0.00       \\ \midrule
EfficientNet-B3   & BadNets            & 53.13      & 3.80     & 52.84      & 51.77      & 5.11     & 51.18      & 53.02      & 3.71     & 52.91      & 51.90      & 4.80     & 51.68      & 53.14      & 3.80     & 52.86      & 53.14      & 3.80     & 52.86      & 41.98      & 5.04     & 41.56      & 52.04      & 5.06     & 51.59      & 33.27      & 0.38     & 36.04      & 54.48      & 14.17    & 50.13      \\
EfficientNet-B3   & Blended            & 61.57      & 10.86    & 53.18      & 56.29      & 6.03     & 50.60      & 61.45      & 7.81     & 53.77      & 58.03      & 7.46     & 50.78      & 55.16      & 7.88     & 48.56      & 61.56      & 10.86    & 53.18      & 43.94      & 7.39     & 38.89      & 47.60      & 7.32     & 42.41      & 35.26      & 3.80     & 31.24      & 54.63      & 21.17    & 44.53      \\
EfficientNet-B3   & LC                 & 56.94      & 6.16     & 43.44      & 53.54      & 7.39     & 40.60      & 56.75      & 6.98     & 42.86      & 53.89      & 7.32     & 40.70      & 56.94      & 6.16     & 43.42      & 56.93      & 6.16     & 43.43      & 47.77      & 5.07     & 39.94      & 56.44      & 4.88     & 43.53      & 31.63      & 0.87     & 27.87      & 53.83      & 6.44     & 42.61      \\
EfficientNet-B3   & SIG                & 63.63      & 3.87     & 57.93      & 58.45      & 4.19     & 53.78      & 63.40      & 3.87     & 56.98      & 59.74      & 3.84     & 54.73      & 56.33      & 3.91     & 52.39      & 63.63      & 3.87     & 57.93      & 35.75      & 5.22     & 30.99      & 58.10      & 50.37    & 22.01      & 19.45      & 0.43     & 22.10      & 57.50      & 92.52    & 6.33       \\
EfficientNet-B3   & LF                 & 54.70      & 24.88    & 35.17      & 52.61      & 15.18    & 38.44      & 54.35      & 22.14    & 36.57      & 52.77      & 18.54    & 37.48      & 54.70      & 24.88    & 35.21      & 54.72      & 24.89    & 35.19      & 42.25      & 27.97    & 22.99      & 46.90      & 19.41    & 33.39      & 34.85      & 4.46     & 40.93      & 53.93      & 22.30    & 45.90      \\
EfficientNet-B3   & SSBA               & 59.42      & 4.49     & 55.76      & 54.16      & 4.97     & 51.54      & 59.00      & 4.17     & 55.98      & 56.16      & 4.17     & 53.53      & 53.40      & 4.31     & 50.70      & 59.41      & 4.49     & 55.77      & 47.26      & 4.76     & 45.46      & 44.90      & 3.72     & 44.13      & 20.08      & 0.44     & 21.16      & 60.79      & 9.40     & 55.36      \\
EfficientNet-B3   & Input-aware        & 55.80      & 5.49     & 51.03      & 57.46      & 5.72     & 52.08      & 57.59      & 4.66     & 53.21      & 57.65      & 5.52     & 52.86      & 55.80      & 5.49     & 51.03      & 55.80      & 5.49     & 51.03      & 26.59      & 3.33     & 26.52      & 51.95      & 4.92     & 50.17      & 26.46      & 0.49     & 25.91      & 58.61      & 13.90    & 49.27      \\
EfficientNet-B3   & WaNet              & 73.07      & 2.36     & 72.02      & 70.35      & 3.67     & 68.36      & 73.11      & 3.09     & 70.62      & 72.37      & 3.16     & 70.53      & 73.07      & 2.36     & 72.03      & 73.08      & 2.36     & 72.02      & 37.20      & 6.48     & 36.21      & 48.72      & 4.07     & 48.66      & 24.81      & 3.97     & 24.49      & 55.71      & 11.70    & 51.37      \\ \midrule
MobileNetV3-Large & BadNets            & 84.46      & 3.29     & 83.43      & 79.60      & 2.90     & 78.88      & 84.49      & 2.39     & 83.86      & 80.57      & 3.06     & 79.41      & 76.69      & 3.18     & 75.83      & 84.46      & 3.29     & 83.44      & 71.90      & 3.29     & 71.38      & 80.26      & 2.27     & 79.89      & 74.35      & 2.20     & 73.61      & 58.82      & 10.08    & 55.67      \\
MobileNetV3-Large & Blended            & 83.97      & 87.06    & 10.17      & 79.49      & 34.61    & 43.20      & 83.68      & 86.11    & 11.04      & 80.32      & 49.88    & 33.21      & 75.70      & 1.31     & 64.01      & 83.97      & 87.06    & 10.17      & 73.15      & 54.56    & 29.51      & 80.54      & 73.33    & 19.72      & 77.90      & 20.27    & 50.97      & 56.87      & 5.32     & 49.92      \\
MobileNetV3-Large & LC                 & 84.16      & 6.07     & 54.64      & 79.79      & 5.99     & 51.09      & 84.03      & 5.84     & 54.31      & 80.39      & 5.84     & 51.68      & 84.16      & 6.07     & 54.64      & 84.16      & 6.07     & 54.64      & 75.08      & 5.41     & 50.02      & 79.99      & 5.63     & 52.07      & 73.65      & 6.74     & 47.09      & 57.11      & 11.82    & 40.33      \\
MobileNetV3-Large & SIG                & 84.48      & 80.79    & 10.77      & 79.56      & 56.01    & 19.70      & 84.14      & 83.76    & 8.98       & 80.45      & 51.67    & 24.00      & 84.47      & 80.78    & 10.78      & 81.53      & 76.63    & 11.02      & 74.42      & 83.90    & 6.59       & 80.67      & 93.54    & 3.30       & 75.36      & 38.56    & 22.60      & 57.16      & 96.63    & 3.08       \\
MobileNetV3-Large & LF                 & 83.08      & 86.32    & 9.90       & 78.38      & 43.78    & 29.79      & 83.01      & 82.91    & 10.43      & 79.35      & 51.60    & 30.91      & 83.08      & 86.32    & 9.90       & 78.15      & 82.87    & 13.17      & 73.08      & 77.50    & 15.39      & 80.14      & 81.94    & 14.14      & 73.96      & 82.94    & 11.36      & 57.34      & 46.93    & 36.30      \\
MobileNetV3-Large & SSBA               & 83.28      & 9.71     & 73.78      & 79.80      & 3.34     & 74.14      & 83.47      & 5.91     & 76.06      & 80.32      & 3.46     & 74.42      & 77.10      & 3.44     & 73.00      & 83.29      & 9.72     & 73.78      & 72.41      & 7.77     & 64.59      & 79.81      & 6.82     & 72.84      & 74.49      & 6.96     & 70.17      & 55.41      & 12.18    & 47.22      \\
MobileNetV3-Large & Input-aware        & 80.80      & 90.72    & 7.16       & 80.36      & 30.52    & 46.96      & 82.48      & 97.43    & 2.16       & 81.48      & 67.33    & 22.24      & 80.80      & 90.72    & 7.16       & 77.21      & 90.06    & 7.29       & 73.48      & 58.49    & 26.27      & 80.07      & 58.91    & 28.87      & 75.28      & 62.62    & 22.73      & 57.37      & 13.47    & 47.87      \\
MobileNetV3-Large & WaNet              & 80.86      & 1.66     & 80.02      & 81.45      & 2.29     & 79.06      & 81.75      & 3.31     & 79.11      & 82.29      & 2.17     & 80.59      & 78.78      & 2.98     & 76.29      & 80.86      & 1.66     & 80.02      & 73.11      & 3.36     & 71.50      & 80.71      & 3.29     & 78.17      & 74.24      & 1.73     & 74.30      & 57.06      & 13.52    & 53.11      \\ \midrule
DenseNet-161      & BadNets            & 86.30      & 16.32    & 73.38      & 85.26      & 3.47     & 82.79      & 86.37      & 5.34     & 82.39      & 84.78      & 3.81     & 82.31      & 86.31      & 16.32    & 73.37      & 84.66      & 1.99     & 83.98      & 76.19      & 3.10     & 74.84      & 83.52      & 1.76     & 83.23      & 64.73      & 14.99    & 55.49      & 70.15      & 4.59     & 67.93      \\
DenseNet-161      & Blended            & 86.65      & 79.32    & 16.94      & 85.51      & 61.74    & 31.10      & 86.62      & 80.12    & 16.32      & 84.99      & 59.03    & 32.52      & 83.29      & 34.52    & 48.90      & 79.59      & 23.09    & 56.71      & 75.87      & 31.92    & 49.54      & 83.77      & 1.98     & 73.92      & 63.97      & 12.18    & 45.19      & 69.93      & 3.24     & 63.78      \\
DenseNet-161      & LC                 & 86.56      & 5.31     & 56.19      & 85.20      & 5.24     & 55.74      & 86.73      & 7.53     & 55.01      & 84.45      & 5.71     & 54.50      & 83.25      & 5.11     & 53.88      & 85.27      & 4.87     & 55.83      & 76.68      & 5.13     & 50.01      & 83.23      & 5.16     & 54.30      & 57.96      & 5.21     & 36.70      & 64.14      & 8.63     & 47.22      \\
DenseNet-161      & SIG                & 86.63      & 82.66    & 13.49      & 85.15      & 75.18    & 17.83      & 86.45      & 90.18    & 8.10       & 84.83      & 74.54    & 17.31      & 86.62      & 82.66    & 13.49      & 80.20      & 22.66    & 43.33      & 76.56      & 67.29    & 18.46      & 83.35      & 71.78    & 17.77      & 60.91      & 0.00     & 64.33      & 63.01      & 96.00    & 3.42       \\
DenseNet-161      & LF                 & 86.50      & 39.24    & 51.92      & 85.30      & 25.14    & 62.66      & 86.55      & 36.29    & 54.33      & 84.59      & 25.77    & 62.47      & 81.74      & 12.98    & 68.17      & 81.30      & 8.97     & 71.61      & 76.28      & 33.22    & 48.16      & 83.62      & 9.50     & 72.83      & 58.25      & 40.64    & 38.84      & 70.35      & 6.90     & 65.79      \\
DenseNet-161      & SSBA               & 86.31      & 6.56     & 79.24      & 85.06      & 3.33     & 80.96      & 86.30      & 4.56     & 80.80      & 85.20      & 4.89     & 79.11      & 86.33      & 6.58     & 79.24      & 82.14      & 2.00     & 77.64      & 76.03      & 8.27     & 68.61      & 83.34      & 2.98     & 79.43      & 60.19      & 10.17    & 54.78      & 72.51      & 4.87     & 67.28      \\
DenseNet-161      & Input-aware        & 84.21      & 66.37    & 25.18      & 87.30      & 86.13    & 11.41      & 85.31      & 97.56    & 1.84       & 86.90      & 88.99    & 8.88       & 84.21      & 66.39    & 25.16      & 78.26      & 2.36     & 64.17      & 76.47      & 59.51    & 28.89      & 82.86      & 71.41    & 22.10      & 58.24      & 60.71    & 21.26      & 64.53      & 5.49     & 57.70      \\
DenseNet-161      & WaNet              & 85.73      & 2.17     & 84.99      & 87.99      & 1.17     & 86.56      & 85.33      & 2.59     & 83.23      & 87.56      & 1.32     & 85.92      & 86.31      & 1.46     & 84.94      & 83.74      & 1.62     & 83.32      & 76.44      & 2.98     & 74.06      & 82.87      & 2.71     & 79.66      & 55.54      & 4.13     & 49.88      & 69.10      & 7.19     & 65.28      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
                  & \multicolumn{1}{l|}{Backdoor   Defense $\rightarrow$} & \multicolumn{3}{c|}{No   defense}                       & \multicolumn{3}{c|}{FT}                                 & \multicolumn{3}{c|}{FP}                                 & \multicolumn{3}{c|}{NAD}                                & \multicolumn{3}{c|}{NC}                                 & \multicolumn{3}{c|}{ANP}                                & \multicolumn{3}{c|}{AC}                                 & \multicolumn{3}{c|}{Spectral}                           & \multicolumn{3}{c|}{ABL}                                & \multicolumn{3}{c}{DBD}            \\ \midrule
Targeted Model    & \multicolumn{1}{l|}{Backdoor Attack  $\downarrow$}    & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & R-Acc (\%) \\ \midrule
PreAct-Resnet18   & \multicolumn{1}{l|}{BadNets}            & 93.76      & 50.06    & \multicolumn{1}{l|}{48.14}      & 93.49      & 4.94     & \multicolumn{1}{l|}{89.83}      & 93.67      & 5.01     & \multicolumn{1}{l|}{89.60}      & 93.30      & 7.67     & \multicolumn{1}{l|}{87.31}      & 92.83      & 0.62     & \multicolumn{1}{l|}{92.67}      & 91.32      & 0.76     & \multicolumn{1}{l|}{91.31}      & 89.51      & 2.29     & \multicolumn{1}{l|}{88.72}      & 92.97      & 7.91     & \multicolumn{1}{l|}{87.31}      & 68.40      & 71.78    & \multicolumn{1}{l|}{22.14}      & 73.60      & 0.10     & 80.01      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Blended}            & 93.68      & 93.30    & \multicolumn{1}{l|}{6.37}       & 93.46      & 90.68    & \multicolumn{1}{l|}{8.79}       & 93.30      & 93.28    & \multicolumn{1}{l|}{6.39}       & 93.48      & 91.97    & \multicolumn{1}{l|}{7.60}       & 90.64      & 60.71    & \multicolumn{1}{l|}{33.92}      & 89.90      & 53.54    & \multicolumn{1}{l|}{36.19}      & 90.14      & 75.23    & \multicolumn{1}{l|}{22.02}      & 93.08      & 88.18    & \multicolumn{1}{l|}{10.91}      & 61.89      & 26.51    & \multicolumn{1}{l|}{38.22}      & 71.18      & 0.01     & 71.24      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LC}                 & 93.66      & 18.61    & \multicolumn{1}{l|}{58.08}      & 93.55      & 10.82    & \multicolumn{1}{l|}{62.28}      & 93.77      & 10.43    & \multicolumn{1}{l|}{62.17}      & 93.64      & 12.67    & \multicolumn{1}{l|}{61.42}      & 89.58      & 4.06     & \multicolumn{1}{l|}{61.68}      & 91.50      & 6.60     & \multicolumn{1}{l|}{61.48}      & 89.54      & 7.31     & \multicolumn{1}{l|}{58.98}      & 92.76      & 13.64    & \multicolumn{1}{l|}{60.19}      & 60.68      & 11.68    & \multicolumn{1}{l|}{36.51}      & 78.33      & 3.73     & 60.48      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SIG}                & 93.80      & 82.43    & \multicolumn{1}{l|}{14.90}      & 93.51      & 81.77    & \multicolumn{1}{l|}{15.53}      & 93.69      & 84.59    & \multicolumn{1}{l|}{12.18}      & 93.65      & 81.64    & \multicolumn{1}{l|}{15.43}      & 93.80      & 82.43    & \multicolumn{1}{l|}{14.90}      & 90.11      & 14.97    & \multicolumn{1}{l|}{50.53}      & 89.66      & 65.29    & \multicolumn{1}{l|}{25.72}      & 93.26      & 64.04    & \multicolumn{1}{l|}{27.10}      & 70.52      & 85.82    & \multicolumn{1}{l|}{6.64}       & 77.35      & 72.37    & 25.28      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LF}                 & 93.85      & 75.09    & \multicolumn{1}{l|}{23.57}      & 93.62      & 69.64    & \multicolumn{1}{l|}{28.33}      & 93.31      & 74.16    & \multicolumn{1}{l|}{24.02}      & 93.37      & 71.56    & \multicolumn{1}{l|}{26.64}      & 93.85      & 75.09    & \multicolumn{1}{l|}{23.57}      & 85.00      & 4.43     & \multicolumn{1}{l|}{76.66}      & 89.21      & 63.48    & \multicolumn{1}{l|}{32.44}      & 92.68      & 71.50    & \multicolumn{1}{l|}{26.83}      & 82.88      & 77.69    & \multicolumn{1}{l|}{18.56}      & 88.95      & 3.63     & 86.48      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SSBA}               & 93.41      & 35.67    & \multicolumn{1}{l|}{59.99}      & 93.36      & 27.97    & \multicolumn{1}{l|}{66.46}      & 93.37      & 16.99    & \multicolumn{1}{l|}{76.30}      & 93.28      & 30.91    & \multicolumn{1}{l|}{63.73}      & 93.41      & 35.66    & \multicolumn{1}{l|}{60.00}      & 85.04      & 1.66     & \multicolumn{1}{l|}{78.94}      & 89.90      & 9.72     & \multicolumn{1}{l|}{80.02}      & 92.96      & 23.64    & \multicolumn{1}{l|}{69.98}      & 74.04      & 45.26    & \multicolumn{1}{l|}{42.54}      & 80.12      & 7.00     & 75.22      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Input-aware}        & 90.66      & 56.06    & \multicolumn{1}{l|}{41.27}      & 93.22      & 75.64    & \multicolumn{1}{l|}{23.93}      & 91.93      & 73.21    & \multicolumn{1}{l|}{25.83}      & 93.36      & 79.54    & \multicolumn{1}{l|}{20.07}      & 90.66      & 56.07    & \multicolumn{1}{l|}{41.27}      & 88.61      & 9.02     & \multicolumn{1}{l|}{74.30}      & 89.82      & 62.34    & \multicolumn{1}{l|}{33.44}      & 92.98      & 60.34    & \multicolumn{1}{l|}{37.51}      & 66.84      & 62.16    & \multicolumn{1}{l|}{22.96}      & 77.50      & 3.80     & 71.36      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{WaNet}              & 91.27      & 1.12     & \multicolumn{1}{l|}{91.24}      & 93.99      & 0.76     & \multicolumn{1}{l|}{92.83}      & 92.34      & 1.11     & \multicolumn{1}{l|}{91.49}      & 93.67      & 0.89     & \multicolumn{1}{l|}{92.67}      & 91.27      & 1.12     & \multicolumn{1}{l|}{91.24}      & 91.27      & 1.12     & \multicolumn{1}{l|}{91.24}      & 89.48      & 2.57     & \multicolumn{1}{l|}{86.66}      & 92.94      & 3.59     & \multicolumn{1}{l|}{89.34}      & 42.48      & 75.28    & \multicolumn{1}{l|}{19.77}      & 64.90      & 0.00     & 72.59      \\ \midrule
VGG-19             & \multicolumn{1}{l|}{BadNets}            & 90.28      & 3.71     & \multicolumn{1}{l|}{88.48}      & 89.10      & 1.53     & \multicolumn{1}{l|}{88.62}      & 90.09      & 2.02     & \multicolumn{1}{l|}{89.38}      & 88.65      & 1.76     & \multicolumn{1}{l|}{88.09}      & 87.78      & 1.59     & \multicolumn{1}{l|}{87.47}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.36      & 1.93     & \multicolumn{1}{l|}{84.76}      & 89.21      & 16.31    & \multicolumn{1}{l|}{77.04}      & 60.84      & 92.12    & \multicolumn{1}{l|}{7.18}       & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{Blended}            & 90.85      & 74.69    & \multicolumn{1}{l|}{22.60}      & 89.54      & 57.18    & \multicolumn{1}{l|}{37.21}      & 90.70      & 74.49    & \multicolumn{1}{l|}{22.49}      & 88.65      & 63.59    & \multicolumn{1}{l|}{31.11}      & 90.85      & 74.69    & \multicolumn{1}{l|}{22.60}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.21      & 50.44    & \multicolumn{1}{l|}{39.43}      & 89.60      & 69.44    & \multicolumn{1}{l|}{26.39}      & 89.15      & 78.13    & \multicolumn{1}{l|}{18.86}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{LC}                 & 90.63      & 8.27     & \multicolumn{1}{l|}{60.39}      & 89.45      & 5.09     & \multicolumn{1}{l|}{60.03}      & 90.76      & 6.48     & \multicolumn{1}{l|}{60.78}      & 89.10      & 4.86     & \multicolumn{1}{l|}{59.49}      & 90.63      & 8.27     & \multicolumn{1}{l|}{60.40}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.39      & 6.49     & \multicolumn{1}{l|}{54.67}      & 89.51      & 7.17     & \multicolumn{1}{l|}{58.40}      & 89.12      & 5.70     & \multicolumn{1}{l|}{58.86}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{SIG}                & 90.76      & 72.92    & \multicolumn{1}{l|}{18.26}      & 89.60      & 59.68    & \multicolumn{1}{l|}{26.41}      & 90.64      & 73.42    & \multicolumn{1}{l|}{17.93}      & 89.25      & 53.72    & \multicolumn{1}{l|}{30.00}      & 86.54      & 57.06    & \multicolumn{1}{l|}{25.78}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.06      & 59.00    & \multicolumn{1}{l|}{21.76}      & 89.28      & 54.40    & \multicolumn{1}{l|}{29.84}      & 88.99      & 71.69    & \multicolumn{1}{l|}{16.50}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{LF}                 & 90.54      & 20.46    & \multicolumn{1}{l|}{71.11}      & 89.29      & 8.50     & \multicolumn{1}{l|}{79.13}      & 90.51      & 18.67    & \multicolumn{1}{l|}{72.70}      & 88.85      & 11.04    & \multicolumn{1}{l|}{77.40}      & 90.54      & 20.46    & \multicolumn{1}{l|}{71.13}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 84.78      & 16.18    & \multicolumn{1}{l|}{67.70}      & 89.42      & 19.12    & \multicolumn{1}{l|}{70.31}      & 89.00      & 19.42    & \multicolumn{1}{l|}{69.97}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{SSBA}               & 90.59      & 5.14     & \multicolumn{1}{l|}{84.94}      & 89.22      & 1.61     & \multicolumn{1}{l|}{86.31}      & 90.58      & 3.22     & \multicolumn{1}{l|}{86.24}      & 88.83      & 1.81     & \multicolumn{1}{l|}{85.30}      & 90.59      & 5.14     & \multicolumn{1}{l|}{84.94}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.67      & 5.37     & \multicolumn{1}{l|}{79.29}      & 88.81      & 5.48     & \multicolumn{1}{l|}{82.98}      & 77.41      & 36.69    & \multicolumn{1}{l|}{55.39}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{Input-aware}        & 89.32      & 75.27    & \multicolumn{1}{l|}{23.63}      & 90.93      & 48.78    & \multicolumn{1}{l|}{47.70}      & 89.93      & 38.34    & \multicolumn{1}{l|}{49.16}      & 90.70      & 59.61    & \multicolumn{1}{l|}{38.09}      & 89.32      & 75.27    & \multicolumn{1}{l|}{23.63}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.45      & 50.43    & \multicolumn{1}{l|}{39.43}      & 89.96      & 59.29    & \multicolumn{1}{l|}{34.87}      & 89.72      & 63.31    & \multicolumn{1}{l|}{31.04}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{WaNet}              & 89.52      & 1.02     & \multicolumn{1}{l|}{88.84}      & 91.31      & 1.43     & \multicolumn{1}{l|}{89.99}      & 90.20      & 0.98     & \multicolumn{1}{l|}{89.51}      & 90.81      & 1.38     & \multicolumn{1}{l|}{89.83}      & 89.52      & 1.02     & \multicolumn{1}{l|}{88.84}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 86.06      & 3.06     & \multicolumn{1}{l|}{82.58}      & 89.26      & 4.06     & \multicolumn{1}{l|}{85.43}      & 89.00      & 3.12     & \multicolumn{1}{l|}{85.88}      & 10.00      & 100.00   & 0.00       \\ \midrule
EfficientNet-B3   & \multicolumn{1}{l|}{BadNets}            & 61.36      & 3.53     & \multicolumn{1}{l|}{60.79}      & 56.46      & 5.80     & \multicolumn{1}{l|}{55.00}      & 60.94      & 3.60     & \multicolumn{1}{l|}{60.24}      & 58.14      & 5.47     & \multicolumn{1}{l|}{56.84}      & 61.35      & 3.53     & \multicolumn{1}{l|}{60.79}      & 61.35      & 3.53     & \multicolumn{1}{l|}{60.79}      & 42.45      & 5.29     & \multicolumn{1}{l|}{42.16}      & 50.22      & 3.91     & \multicolumn{1}{l|}{49.92}      & 34.72      & 1.61     & \multicolumn{1}{l|}{36.90}      & 54.70      & 15.23    & 50.22      \\
EfficientNet-B3   & \multicolumn{1}{l|}{Blended}            & 54.41      & 5.49     & \multicolumn{1}{l|}{50.60}      & 51.16      & 7.17     & \multicolumn{1}{l|}{46.77}      & 54.10      & 5.01     & \multicolumn{1}{l|}{50.06}      & 52.64      & 6.29     & \multicolumn{1}{l|}{47.80}      & 54.42      & 5.48     & \multicolumn{1}{l|}{50.58}      & 54.42      & 5.48     & \multicolumn{1}{l|}{50.58}      & 45.86      & 9.27     & \multicolumn{1}{l|}{38.98}      & 49.00      & 8.64     & \multicolumn{1}{l|}{44.04}      & 30.26      & 0.27     & \multicolumn{1}{l|}{23.24}      & 52.82      & 12.37    & 42.14      \\
EfficientNet-B3   & \multicolumn{1}{l|}{LC}                 & 57.65      & 6.07     & \multicolumn{1}{l|}{43.77}      & 56.20      & 6.33     & \multicolumn{1}{l|}{40.93}      & 57.88      & 6.83     & \multicolumn{1}{l|}{43.01}      & 56.08      & 7.89     & \multicolumn{1}{l|}{40.94}      & 57.65      & 6.07     & \multicolumn{1}{l|}{43.76}      & 57.65      & 6.07     & \multicolumn{1}{l|}{43.78}      & 46.15      & 7.36     & \multicolumn{1}{l|}{38.81}      & 41.07      & 3.43     & \multicolumn{1}{l|}{36.40}      & 25.01      & 0.81     & \multicolumn{1}{l|}{22.42}      & 56.53      & 9.52     & 42.34      \\
EfficientNet-B3   & \multicolumn{1}{l|}{SIG}                & 53.69      & 4.07     & \multicolumn{1}{l|}{40.26}      & 51.45      & 3.33     & \multicolumn{1}{l|}{37.66}      & 53.38      & 3.29     & \multicolumn{1}{l|}{39.56}      & 51.91      & 3.26     & \multicolumn{1}{l|}{38.98}      & 53.67      & 4.08     & \multicolumn{1}{l|}{40.26}      & 53.67      & 4.08     & \multicolumn{1}{l|}{40.26}      & 43.66      & 4.76     & \multicolumn{1}{l|}{26.74}      & 53.62      & 4.41     & \multicolumn{1}{l|}{50.69}      & 27.18      & 0.59     & \multicolumn{1}{l|}{24.96}      & 55.05      & 58.19    & 26.27      \\
EfficientNet-B3   & \multicolumn{1}{l|}{LF}                 & 62.50      & 22.32    & \multicolumn{1}{l|}{44.00}      & 55.76      & 18.10    & \multicolumn{1}{l|}{41.14}      & 61.76      & 23.41    & \multicolumn{1}{l|}{43.81}      & 57.21      & 20.13    & \multicolumn{1}{l|}{41.81}      & 62.50      & 22.32    & \multicolumn{1}{l|}{44.01}      & 62.52      & 22.32    & \multicolumn{1}{l|}{44.01}      & 47.03      & 20.40    & \multicolumn{1}{l|}{29.66}      & 44.03      & 17.83    & \multicolumn{1}{l|}{32.66}      & 14.38      & 1.53     & \multicolumn{1}{l|}{25.13}      & 57.24      & 14.93    & 49.42      \\
EfficientNet-B3   & \multicolumn{1}{l|}{SSBA}               & 62.61      & 6.19     & \multicolumn{1}{l|}{58.31}      & 56.29      & 6.56     & \multicolumn{1}{l|}{53.51}      & 62.34      & 6.29     & \multicolumn{1}{l|}{58.26}      & 58.88      & 7.16     & \multicolumn{1}{l|}{54.26}      & 62.62      & 6.18     & \multicolumn{1}{l|}{58.32}      & 61.36      & 6.09     & \multicolumn{1}{l|}{56.59}      & 41.70      & 4.88     & \multicolumn{1}{l|}{40.39}      & 53.43      & 4.74     & \multicolumn{1}{l|}{51.71}      & 29.12      & 1.29     & \multicolumn{1}{l|}{29.99}      & 54.79      & 7.79     & 50.08      \\
EfficientNet-B3   & \multicolumn{1}{l|}{Input-aware}        & 62.80      & 9.01     & \multicolumn{1}{l|}{53.57}      & 62.13      & 9.50     & \multicolumn{1}{l|}{53.40}      & 64.85      & 6.08     & \multicolumn{1}{l|}{57.52}      & 64.28      & 9.23     & \multicolumn{1}{l|}{54.77}      & 62.80      & 9.01     & \multicolumn{1}{l|}{53.57}      & 62.80      & 9.01     & \multicolumn{1}{l|}{53.57}      & 42.92      & 5.36     & \multicolumn{1}{l|}{41.09}      & 54.33      & 4.54     & \multicolumn{1}{l|}{48.51}      & 35.52      & 2.98     & \multicolumn{1}{l|}{34.94}      & 58.85      & 16.97    & 50.23      \\
EfficientNet-B3   & \multicolumn{1}{l|}{WaNet}              & 72.04      & 3.73     & \multicolumn{1}{l|}{69.36}      & 73.30      & 2.77     & \multicolumn{1}{l|}{71.49}      & 73.42      & 4.23     & \multicolumn{1}{l|}{70.14}      & 74.51      & 2.56     & \multicolumn{1}{l|}{73.60}      & 71.00      & 3.03     & \multicolumn{1}{l|}{68.84}      & 69.19      & 3.02     & \multicolumn{1}{l|}{64.59}      & 40.48      & 9.20     & \multicolumn{1}{l|}{39.01}      & 46.80      & 3.71     & \multicolumn{1}{l|}{46.77}      & 27.19      & 4.54     & \multicolumn{1}{l|}{25.96}      & 54.78      & 12.87    & 49.86      \\ \midrule
MobileNetV3-Large & \multicolumn{1}{l|}{BadNets}            & 83.78      & 1.93     & \multicolumn{1}{l|}{83.13}      & 79.67      & 2.24     & \multicolumn{1}{l|}{79.07}      & 83.64      & 1.79     & \multicolumn{1}{l|}{83.09}      & 80.88      & 2.07     & \multicolumn{1}{l|}{80.50}      & 78.01      & 2.58     & \multicolumn{1}{l|}{77.56}      & 83.78      & 1.93     & \multicolumn{1}{l|}{83.14}      & 72.39      & 2.98     & \multicolumn{1}{l|}{72.22}      & 80.64      & 2.03     & \multicolumn{1}{l|}{80.33}      & 72.64      & 0.72     & \multicolumn{1}{l|}{74.50}      & 57.77      & 8.57     & 54.77      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Blended}            & 84.02      & 78.30    & \multicolumn{1}{l|}{16.32}      & 79.19      & 25.30    & \multicolumn{1}{l|}{49.63}      & 83.99      & 75.30    & \multicolumn{1}{l|}{18.59}      & 80.43      & 26.61    & \multicolumn{1}{l|}{49.16}      & 84.01      & 78.29    & \multicolumn{1}{l|}{16.32}      & 84.01      & 78.29    & \multicolumn{1}{l|}{16.32}      & 73.13      & 35.01    & \multicolumn{1}{l|}{42.14}      & 80.67      & 30.88    & \multicolumn{1}{l|}{49.92}      & 74.57      & 56.41    & \multicolumn{1}{l|}{30.20}      & 55.33      & 10.30    & 48.00      \\
MobileNetV3-Large & \multicolumn{1}{l|}{LC}                 & 83.72      & 5.66     & \multicolumn{1}{l|}{54.42}      & 79.11      & 5.46     & \multicolumn{1}{l|}{50.53}      & 83.61      & 5.68     & \multicolumn{1}{l|}{54.26}      & 80.31      & 5.10     & \multicolumn{1}{l|}{51.68}      & 83.72      & 5.66     & \multicolumn{1}{l|}{54.41}      & 83.71      & 5.64     & \multicolumn{1}{l|}{54.42}      & 74.99      & 5.82     & \multicolumn{1}{l|}{50.22}      & 80.86      & 5.18     & \multicolumn{1}{l|}{53.07}      & 72.89      & 3.41     & \multicolumn{1}{l|}{47.27}      & 56.48      & 10.11    & 42.41      \\
MobileNetV3-Large & \multicolumn{1}{l|}{SIG}                & 84.34      & 67.39    & \multicolumn{1}{l|}{17.06}      & 79.61      & 53.16    & \multicolumn{1}{l|}{23.07}      & 84.21      & 72.14    & \multicolumn{1}{l|}{14.34}      & 80.95      & 57.77    & \multicolumn{1}{l|}{21.02}      & 77.78      & 60.39    & \multicolumn{1}{l|}{19.56}      & 76.76      & 59.29    & \multicolumn{1}{l|}{16.39}      & 73.16      & 70.48    & \multicolumn{1}{l|}{11.76}      & 80.99      & 60.21    & \multicolumn{1}{l|}{17.57}      & 72.34      & 84.03    & \multicolumn{1}{l|}{5.22}       & 58.58      & 89.31    & 8.53       \\
MobileNetV3-Large & \multicolumn{1}{l|}{LF}                 & 84.06      & 77.57    & \multicolumn{1}{l|}{18.06}      & 79.35      & 38.19    & \multicolumn{1}{l|}{42.82}      & 83.96      & 77.13    & \multicolumn{1}{l|}{17.82}      & 79.77      & 51.82    & \multicolumn{1}{l|}{34.68}      & 84.06      & 77.57    & \multicolumn{1}{l|}{18.06}      & 82.30      & 68.78    & \multicolumn{1}{l|}{23.82}      & 74.17      & 70.66    & \multicolumn{1}{l|}{19.89}      & 80.05      & 62.39    & \multicolumn{1}{l|}{28.19}      & 75.47      & 72.80    & \multicolumn{1}{l|}{17.99}      & 60.19      & 7.70     & 56.36      \\
MobileNetV3-Large & \multicolumn{1}{l|}{SSBA}               & 84.01      & 4.91     & \multicolumn{1}{l|}{78.27}      & 79.23      & 3.41     & \multicolumn{1}{l|}{74.07}      & 83.72      & 3.54     & \multicolumn{1}{l|}{79.16}      & 80.03      & 3.13     & \multicolumn{1}{l|}{74.99}      & 84.01      & 4.92     & \multicolumn{1}{l|}{78.26}      & 84.01      & 4.92     & \multicolumn{1}{l|}{78.26}      & 74.22      & 5.44     & \multicolumn{1}{l|}{68.37}      & 80.28      & 5.01     & \multicolumn{1}{l|}{74.37}      & 74.33      & 5.68     & \multicolumn{1}{l|}{69.80}      & 54.01      & 13.39    & 48.90      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Input-aware}        & 78.70      & 33.81    & \multicolumn{1}{l|}{42.01}      & 79.63      & 24.54    & \multicolumn{1}{l|}{49.84}      & 81.40      & 36.28    & \multicolumn{1}{l|}{39.40}      & 81.33      & 30.00    & \multicolumn{1}{l|}{47.07}      & 78.70      & 33.82    & \multicolumn{1}{l|}{42.01}      & 72.17      & 12.33    & \multicolumn{1}{l|}{57.23}      & 73.69      & 29.62    & \multicolumn{1}{l|}{47.70}      & 81.08      & 41.73    & \multicolumn{1}{l|}{42.52}      & 71.25      & 37.10    & \multicolumn{1}{l|}{39.52}      & 58.27      & 83.33    & 12.70      \\
MobileNetV3-Large & \multicolumn{1}{l|}{WaNet}              & 79.16      & 3.61     & \multicolumn{1}{l|}{77.58}      & 80.82      & 2.60     & \multicolumn{1}{l|}{78.97}      & 81.30      & 4.51     & \multicolumn{1}{l|}{78.19}      & 82.16      & 2.46     & \multicolumn{1}{l|}{80.09}      & 79.16      & 3.61     & \multicolumn{1}{l|}{77.58}      & 79.16      & 3.61     & \multicolumn{1}{l|}{77.58}      & 72.93      & 3.49     & \multicolumn{1}{l|}{71.32}      & 80.55      & 2.84     & \multicolumn{1}{l|}{78.23}      & 76.44      & 1.91     & \multicolumn{1}{l|}{73.31}      & 54.84      & 14.46    & 51.24      \\ \midrule
DenseNet-161      & \multicolumn{1}{l|}{BadNets}            & 86.42      & 1.80     & \multicolumn{1}{l|}{85.51}      & 85.60      & 1.82     & \multicolumn{1}{l|}{84.82}      & 86.40      & 1.24     & \multicolumn{1}{l|}{85.74}      & 84.38      & 2.06     & \multicolumn{1}{l|}{83.79}      & 82.99      & 2.10     & \multicolumn{1}{l|}{82.21}      & 86.02      & 1.52     & \multicolumn{1}{l|}{85.40}      & 76.13      & 2.51     & \multicolumn{1}{l|}{75.53}      & 83.60      & 1.80     & \multicolumn{1}{l|}{82.61}      & 57.11      & 6.19     & \multicolumn{1}{l|}{53.56}      & 64.53      & 5.07     & 61.44      \\
DenseNet-161      & \multicolumn{1}{l|}{Blended}            & 86.57      & 59.88    & \multicolumn{1}{l|}{32.08}      & 85.98      & 36.13    & \multicolumn{1}{l|}{50.50}      & 86.74      & 56.77    & \multicolumn{1}{l|}{34.47}      & 84.88      & 29.73    & \multicolumn{1}{l|}{53.92}      & 86.56      & 59.90    & \multicolumn{1}{l|}{32.07}      & 83.43      & 25.11    & \multicolumn{1}{l|}{55.74}      & 75.77      & 16.21    & \multicolumn{1}{l|}{57.51}      & 83.34      & 2.04     & \multicolumn{1}{l|}{73.48}      & 61.21      & 43.96    & \multicolumn{1}{l|}{37.49}      & 70.50      & 5.22     & 61.54      \\
DenseNet-161      & \multicolumn{1}{l|}{LC}                 & 86.91      & 4.73     & \multicolumn{1}{l|}{56.97}      & 85.05      & 4.96     & \multicolumn{1}{l|}{55.59}      & 87.03      & 5.28     & \multicolumn{1}{l|}{56.59}      & 84.30      & 4.96     & \multicolumn{1}{l|}{54.51}      & 86.91      & 4.73     & \multicolumn{1}{l|}{56.98}      & 86.40      & 3.83     & \multicolumn{1}{l|}{57.21}      & 76.41      & 5.59     & \multicolumn{1}{l|}{50.68}      & 83.35      & 4.43     & \multicolumn{1}{l|}{54.84}      & 50.91      & 5.13     & \multicolumn{1}{l|}{31.11}      & 66.10      & 10.99    & 47.53      \\
DenseNet-161      & \multicolumn{1}{l|}{SIG}                & 86.69      & 61.20    & \multicolumn{1}{l|}{26.18}      & 85.49      & 63.99    & \multicolumn{1}{l|}{23.58}      & 86.67      & 67.52    & \multicolumn{1}{l|}{22.21}      & 84.47      & 48.98    & \multicolumn{1}{l|}{30.41}      & 83.68      & 42.30    & \multicolumn{1}{l|}{34.60}      & 79.32      & 22.83    & \multicolumn{1}{l|}{38.37}      & 76.23      & 41.62    & \multicolumn{1}{l|}{30.27}      & 83.48      & 52.70    & \multicolumn{1}{l|}{30.58}      & 69.79      & 0.07     & \multicolumn{1}{l|}{46.86}      & 74.11      & 95.23    & 4.21       \\
DenseNet-161      & \multicolumn{1}{l|}{LF}                 & 86.27      & 22.28    & \multicolumn{1}{l|}{65.93}      & 84.99      & 11.47    & \multicolumn{1}{l|}{73.23}      & 86.46      & 19.64    & \multicolumn{1}{l|}{68.12}      & 84.22      & 13.32    & \multicolumn{1}{l|}{71.31}      & 86.27      & 22.28    & \multicolumn{1}{l|}{65.93}      & 79.57      & 6.64     & \multicolumn{1}{l|}{71.64}      & 75.42      & 20.96    & \multicolumn{1}{l|}{57.90}      & 82.98      & 21.76    & \multicolumn{1}{l|}{63.32}      & 60.11      & 32.86    & \multicolumn{1}{l|}{41.54}      & 77.90      & 9.01     & 71.76      \\
DenseNet-161      & \multicolumn{1}{l|}{SSBA}               & 86.59      & 4.40     & \multicolumn{1}{l|}{81.60}      & 85.08      & 3.13     & \multicolumn{1}{l|}{81.32}      & 86.92      & 2.88     & \multicolumn{1}{l|}{82.91}      & 84.27      & 3.24     & \multicolumn{1}{l|}{79.80}      & 86.59      & 4.40     & \multicolumn{1}{l|}{81.60}      & 81.50      & 2.02     & \multicolumn{1}{l|}{76.52}      & 75.68      & 5.23     & \multicolumn{1}{l|}{70.58}      & 83.37      & 2.59     & \multicolumn{1}{l|}{79.32}      & 58.46      & 4.63     & \multicolumn{1}{l|}{55.72}      & 68.39      & 4.82     & 63.90      \\
DenseNet-161      & \multicolumn{1}{l|}{Input-aware}        & 84.56      & 83.64    & \multicolumn{1}{l|}{14.29}      & 87.38      & 73.10    & \multicolumn{1}{l|}{23.90}      & 85.02      & 84.68    & \multicolumn{1}{l|}{14.30}      & 87.19      & 71.63    & \multicolumn{1}{l|}{24.82}      & 85.84      & 3.23     & \multicolumn{1}{l|}{75.08}      & 76.28      & 8.93     & \multicolumn{1}{l|}{62.44}      & 76.49      & 60.14    & \multicolumn{1}{l|}{27.19}      & 83.28      & 62.28    & \multicolumn{1}{l|}{28.59}      & 59.73      & 29.89    & \multicolumn{1}{l|}{31.59}      & 67.97      & 6.63     & 57.93      \\
DenseNet-161      & WaNet                                   & 85.74      & 1.27     & 84.71                           & 87.76      & 1.27     & 85.77                           & 85.05      & 2.06     & 83.43                           & 87.54      & 1.13     & 85.44                           & 85.75      & 1.27     & 84.69                           & 85.75      & 1.27     & 84.69                           & 76.66      & 2.66     & 74.91                           & 83.24      & 1.91     & 81.01                           & 55.57      & 17.00    & 44.24                           & 67.22      & 4.21     & 65.47      \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}l|l|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc|ccc@{}}
\toprule
                  & \multicolumn{1}{l|}{Backdoor   Defense $\rightarrow$} & \multicolumn{3}{c|}{No   defense}                       & \multicolumn{3}{c|}{FT}                                 & \multicolumn{3}{c|}{FP}                                 & \multicolumn{3}{c|}{NAD}                                & \multicolumn{3}{c|}{NC}                                 & \multicolumn{3}{c|}{ANP}                                & \multicolumn{3}{c|}{AC}                                 & \multicolumn{3}{c|}{Spectral}                           & \multicolumn{3}{c|}{ABL}                                & \multicolumn{3}{c}{DBD}            \\ \midrule
Targeted Model    & \multicolumn{1}{l|}{Backdoor Attack  $\downarrow$}    & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & \multicolumn{1}{l|}{R-Acc (\%)} & C-Acc (\%) & ASR (\%) & R-Acc (\%) \\ \midrule
PreAct-Resnet18   & \multicolumn{1}{l|}{BadNets}            & 93.61      & 1.23     & \multicolumn{1}{l|}{93.24}      & 93.59      & 1.20     & \multicolumn{1}{l|}{93.20}      & 93.54      & 0.91     & \multicolumn{1}{l|}{93.24}      & 93.45      & 1.26     & \multicolumn{1}{l|}{93.03}      & 90.29      & 1.27     & \multicolumn{1}{l|}{90.08}      & 89.60      & 0.71     & \multicolumn{1}{l|}{89.37}      & 89.97      & 1.37     & \multicolumn{1}{l|}{89.57}      & 93.03      & 1.01     & \multicolumn{1}{l|}{92.53}      & 81.44      & 1.99     & \multicolumn{1}{l|}{79.69}      & 71.59      & 4.90     & 68.82      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Blended}            & 93.80      & 56.11    & \multicolumn{1}{l|}{39.37}      & 93.78      & 52.60    & \multicolumn{1}{l|}{42.09}      & 93.70      & 54.67    & \multicolumn{1}{l|}{40.38}      & 93.71      & 55.23    & \multicolumn{1}{l|}{39.76}      & 91.07      & 26.83    & \multicolumn{1}{l|}{57.16}      & 85.35      & 24.18    & \multicolumn{1}{l|}{49.57}      & 89.59      & 41.41    & \multicolumn{1}{l|}{48.77}      & 93.14      & 51.16    & \multicolumn{1}{l|}{42.93}      & 67.96      & 12.06    & \multicolumn{1}{l|}{40.82}      & 78.51      & 0.00     & 81.22      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LC}                 & 93.82      & 4.67     & \multicolumn{1}{l|}{66.52}      & 93.63      & 4.21     & \multicolumn{1}{l|}{66.83}      & 93.52      & 4.51     & \multicolumn{1}{l|}{66.41}      & 93.78      & 4.57     & \multicolumn{1}{l|}{66.76}      & 93.82      & 4.67     & \multicolumn{1}{l|}{66.51}      & 93.82      & 4.67     & \multicolumn{1}{l|}{66.51}      & 89.95      & 4.53     & \multicolumn{1}{l|}{60.54}      & 93.19      & 4.64     & \multicolumn{1}{l|}{65.68}      & 83.20      & 8.91     & \multicolumn{1}{l|}{50.52}      & 75.43      & 3.27     & 57.81      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SIG}                & 93.73      & 41.27    & \multicolumn{1}{l|}{42.34}      & 93.64      & 38.99    & \multicolumn{1}{l|}{44.12}      & 93.53      & 37.71    & \multicolumn{1}{l|}{43.07}      & 93.75      & 37.60    & \multicolumn{1}{l|}{45.49}      & 89.34      & 15.96    & \multicolumn{1}{l|}{42.92}      & 84.72      & 2.71     & \multicolumn{1}{l|}{41.97}      & 89.62      & 40.09    & \multicolumn{1}{l|}{35.27}      & 93.21      & 41.34    & \multicolumn{1}{l|}{41.50}      & 62.37      & 13.52    & \multicolumn{1}{l|}{22.79}      & 74.78      & 0.07     & 21.54      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{LF}                 & 93.55      & 12.72    & \multicolumn{1}{l|}{81.16}      & 93.27      & 9.63     & \multicolumn{1}{l|}{83.07}      & 93.42      & 12.48    & \multicolumn{1}{l|}{81.00}      & 93.57      & 10.51    & \multicolumn{1}{l|}{82.41}      & 89.68      & 4.57     & \multicolumn{1}{l|}{83.62}      & 88.52      & 5.63     & \multicolumn{1}{l|}{79.58}      & 89.94      & 13.26    & \multicolumn{1}{l|}{76.52}      & 92.86      & 18.39    & \multicolumn{1}{l|}{75.06}      & 54.82      & 8.07     & \multicolumn{1}{l|}{53.46}      & 74.19      & 9.50     & 70.13      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{SSBA}               & 93.89      & 1.62     & \multicolumn{1}{l|}{90.64}      & 93.86      & 1.41     & \multicolumn{1}{l|}{90.84}      & 93.72      & 1.60     & \multicolumn{1}{l|}{90.28}      & 93.83      & 1.43     & \multicolumn{1}{l|}{90.76}      & 93.89      & 1.62     & \multicolumn{1}{l|}{90.64}      & 90.21      & 0.99     & \multicolumn{1}{l|}{86.69}      & 89.97      & 2.33     & \multicolumn{1}{l|}{86.16}      & 93.39      & 1.83     & \multicolumn{1}{l|}{90.08}      & 81.00      & 6.22     & \multicolumn{1}{l|}{76.59}      & 73.42      & 4.42     & 67.39      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{Input-aware}        & 91.94      & 47.32    & \multicolumn{1}{l|}{45.53}      & 93.05      & 56.61    & \multicolumn{1}{l|}{39.22}      & 92.03      & 26.13    & \multicolumn{1}{l|}{51.19}      & 93.05      & 58.94    & \multicolumn{1}{l|}{37.43}      & 91.94      & 47.32    & \multicolumn{1}{l|}{45.53}      & 86.47      & 14.83    & \multicolumn{1}{l|}{63.89}      & 89.93      & 30.92    & \multicolumn{1}{l|}{58.30}      & 93.16      & 46.93    & \multicolumn{1}{l|}{48.42}      & 76.14      & 31.19    & \multicolumn{1}{l|}{44.80}      & 82.22      & 13.18    & 69.51      \\
PreAct-Resnet18   & \multicolumn{1}{l|}{WaNet}              & 92.18      & 0.78     & \multicolumn{1}{l|}{91.42}      & 93.49      & 0.74     & \multicolumn{1}{l|}{92.92}      & 91.88      & 1.06     & \multicolumn{1}{l|}{91.00}      & 93.44      & 0.76     & \multicolumn{1}{l|}{92.93}      & 90.71      & 0.94     & \multicolumn{1}{l|}{89.81}      & 87.53      & 0.56     & \multicolumn{1}{l|}{88.91}      & 90.07      & 1.69     & \multicolumn{1}{l|}{88.13}      & 93.04      & 1.02     & \multicolumn{1}{l|}{91.57}      & 67.90      & 5.04     & \multicolumn{1}{l|}{61.27}      & 87.83      & 2.63     & 86.66      \\ \midrule
VGG-19             & \multicolumn{1}{l|}{BadNets}            & 90.64      & 1.22     & \multicolumn{1}{l|}{90.37}      & 89.28      & 1.10     & \multicolumn{1}{l|}{89.20}      & 90.47      & 0.98     & \multicolumn{1}{l|}{90.34}      & 88.54      & 1.14     & \multicolumn{1}{l|}{88.44}      & 90.64      & 1.22     & \multicolumn{1}{l|}{90.37}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.40      & 1.72     & \multicolumn{1}{l|}{84.87}      & 89.06      & 1.51     & \multicolumn{1}{l|}{88.62}      & 89.63      & 1.04     & \multicolumn{1}{l|}{89.47}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{Blended}            & 91.00      & 26.12    & \multicolumn{1}{l|}{61.70}      & 89.18      & 16.46    & \multicolumn{1}{l|}{66.80}      & 90.77      & 25.28    & \multicolumn{1}{l|}{62.03}      & 88.78      & 18.36    & \multicolumn{1}{l|}{65.10}      & 91.00      & 26.12    & \multicolumn{1}{l|}{61.70}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.60      & 8.12     & \multicolumn{1}{l|}{67.64}      & 89.39      & 20.86    & \multicolumn{1}{l|}{63.18}      & 89.71      & 15.14    & \multicolumn{1}{l|}{67.67}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{LC}                 & 91.07      & 5.08     & \multicolumn{1}{l|}{62.11}      & 89.37      & 4.61     & \multicolumn{1}{l|}{60.91}      & 91.00      & 4.67     & \multicolumn{1}{l|}{62.20}      & 89.39      & 4.03     & \multicolumn{1}{l|}{60.97}      & 91.07      & 5.08     & \multicolumn{1}{l|}{62.11}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.42      & 5.30     & \multicolumn{1}{l|}{54.52}      & 89.49      & 4.90     & \multicolumn{1}{l|}{59.58}      & 89.64      & 4.44     & \multicolumn{1}{l|}{59.56}      & 10.00      & 0.00     & 11.10      \\
VGG-19             & \multicolumn{1}{l|}{SIG}                & 90.77      & 22.71    & \multicolumn{1}{l|}{50.34}      & 89.52      & 19.97    & \multicolumn{1}{l|}{51.57}      & 90.62      & 22.24    & \multicolumn{1}{l|}{50.29}      & 88.75      & 18.00    & \multicolumn{1}{l|}{49.10}      & 90.77      & 22.71    & \multicolumn{1}{l|}{50.34}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.39      & 21.30    & \multicolumn{1}{l|}{40.37}      & 89.32      & 25.00    & \multicolumn{1}{l|}{43.90}      & 89.69      & 21.58    & \multicolumn{1}{l|}{47.57}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{LF}                 & 90.46      & 5.74     & \multicolumn{1}{l|}{84.02}      & 89.21      & 5.40     & \multicolumn{1}{l|}{83.52}      & 90.50      & 5.44     & \multicolumn{1}{l|}{84.10}      & 88.47      & 4.49     & \multicolumn{1}{l|}{83.29}      & 90.46      & 5.74     & \multicolumn{1}{l|}{84.02}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.83      & 7.18     & \multicolumn{1}{l|}{77.36}      & 89.56      & 6.60     & \multicolumn{1}{l|}{81.44}      & 89.10      & 6.16     & \multicolumn{1}{l|}{82.03}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{SSBA}               & 91.06      & 1.54     & \multicolumn{1}{l|}{87.96}      & 89.31      & 1.16     & \multicolumn{1}{l|}{87.00}      & 90.86      & 1.33     & \multicolumn{1}{l|}{87.92}      & 89.45      & 1.73     & \multicolumn{1}{l|}{86.06}      & 86.73      & 2.17     & \multicolumn{1}{l|}{83.66}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.78      & 2.58     & \multicolumn{1}{l|}{82.32}      & 89.20      & 2.02     & \multicolumn{1}{l|}{86.01}      & 88.96      & 1.98     & \multicolumn{1}{l|}{85.80}      & 10.00      & 0.00     & 11.11      \\
VGG-19             & \multicolumn{1}{l|}{Input-aware}        & 89.52      & 48.24    & \multicolumn{1}{l|}{43.78}      & 90.87      & 27.20    & \multicolumn{1}{l|}{58.03}      & 89.85      & 38.33    & \multicolumn{1}{l|}{48.48}      & 90.84      & 27.20    & \multicolumn{1}{l|}{57.10}      & 89.52      & 48.24    & \multicolumn{1}{l|}{43.78}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 86.01      & 8.50     & \multicolumn{1}{l|}{71.73}      & 89.81      & 14.27    & \multicolumn{1}{l|}{70.32}      & 89.73      & 18.76    & \multicolumn{1}{l|}{63.83}      & 10.00      & 100.00   & 0.00       \\
VGG-19             & \multicolumn{1}{l|}{WaNet}              & 89.77      & 1.60     & \multicolumn{1}{l|}{88.86}      & 91.58      & 1.12     & \multicolumn{1}{l|}{90.70}      & 90.29      & 1.09     & \multicolumn{1}{l|}{89.64}      & 91.20      & 1.11     & \multicolumn{1}{l|}{90.50}      & 89.44      & 1.54     & \multicolumn{1}{l|}{87.94}      & NA         & NA       & \multicolumn{1}{l|}{NA}         & 85.90      & 2.17     & \multicolumn{1}{l|}{83.39}      & 88.99      & 1.77     & \multicolumn{1}{l|}{86.99}      & 89.67      & 1.47     & \multicolumn{1}{l|}{87.74}      & 10.00      & 100.00   & 0.00       \\ \midrule
EfficientNet-B3   & \multicolumn{1}{l|}{BadNets}            & 63.92      & 3.44     & \multicolumn{1}{l|}{63.43}      & 57.59      & 4.47     & \multicolumn{1}{l|}{56.93}      & 63.31      & 3.76     & \multicolumn{1}{l|}{62.64}      & 60.03      & 3.87     & \multicolumn{1}{l|}{59.20}      & 63.92      & 3.43     & \multicolumn{1}{l|}{63.46}      & 63.92      & 3.43     & \multicolumn{1}{l|}{63.46}      & 41.50      & 4.68     & \multicolumn{1}{l|}{40.79}      & 53.14      & 4.52     & \multicolumn{1}{l|}{52.37}      & 31.50      & 1.01     & \multicolumn{1}{l|}{33.50}      & 52.65      & 12.21    & 48.14      \\
EfficientNet-B3   & \multicolumn{1}{l|}{Blended}            & 61.41      & 6.66     & \multicolumn{1}{l|}{51.91}      & 57.29      & 6.90     & \multicolumn{1}{l|}{48.29}      & 61.78      & 6.27     & \multicolumn{1}{l|}{51.48}      & 58.89      & 7.03     & \multicolumn{1}{l|}{49.31}      & 61.43      & 6.66     & \multicolumn{1}{l|}{51.90}      & 61.43      & 6.66     & \multicolumn{1}{l|}{51.90}      & 46.82      & 9.00     & \multicolumn{1}{l|}{41.33}      & 56.07      & 5.13     & \multicolumn{1}{l|}{50.88}      & 23.47      & 2.74     & \multicolumn{1}{l|}{18.94}      & 62.60      & 6.52     & 56.54      \\
EfficientNet-B3   & \multicolumn{1}{l|}{LC}                 & 54.96      & 4.99     & \multicolumn{1}{l|}{43.16}      & 52.21      & 6.53     & \multicolumn{1}{l|}{39.90}      & 54.98      & 5.74     & \multicolumn{1}{l|}{42.42}      & 52.30      & 6.42     & \multicolumn{1}{l|}{40.78}      & 54.96      & 4.98     & \multicolumn{1}{l|}{43.16}      & 54.96      & 4.98     & \multicolumn{1}{l|}{43.16}      & 39.23      & 6.28     & \multicolumn{1}{l|}{33.76}      & 54.34      & 5.40     & \multicolumn{1}{l|}{41.84}      & 20.28      & 0.19     & \multicolumn{1}{l|}{20.04}      & 54.70      & 13.16    & 40.79      \\
EfficientNet-B3   & \multicolumn{1}{l|}{SIG}                & 66.63      & 41.69    & \multicolumn{1}{l|}{23.90}      & 61.28      & 17.31    & \multicolumn{1}{l|}{26.60}      & 66.91      & 35.60    & \multicolumn{1}{l|}{25.38}      & 64.25      & 9.26     & \multicolumn{1}{l|}{28.34}      & 61.13      & 6.88     & \multicolumn{1}{l|}{32.34}      & 66.63      & 41.71    & \multicolumn{1}{l|}{23.89}      & 43.94      & 1.66     & \multicolumn{1}{l|}{31.40}      & 50.80      & 3.03     & \multicolumn{1}{l|}{47.77}      & 32.25      & 15.94    & \multicolumn{1}{l|}{22.28}      & 59.05      & 41.20    & 34.32      \\
EfficientNet-B3   & \multicolumn{1}{l|}{LF}                 & 55.96      & 13.57    & \multicolumn{1}{l|}{39.20}      & 52.77      & 14.09    & \multicolumn{1}{l|}{36.93}      & 55.64      & 14.18    & \multicolumn{1}{l|}{39.73}      & 53.59      & 14.94    & \multicolumn{1}{l|}{38.04}      & 55.96      & 13.56    & \multicolumn{1}{l|}{39.20}      & 55.96      & 13.56    & \multicolumn{1}{l|}{39.20}      & 43.30      & 21.13    & \multicolumn{1}{l|}{26.06}      & 47.40      & 16.67    & \multicolumn{1}{l|}{34.32}      & 23.39      & 1.76     & \multicolumn{1}{l|}{37.63}      & 54.14      & 14.26    & 48.48      \\
EfficientNet-B3   & \multicolumn{1}{l|}{SSBA}               & 65.76      & 3.72     & \multicolumn{1}{l|}{61.94}      & 59.73      & 5.24     & \multicolumn{1}{l|}{55.51}      & 65.31      & 3.93     & \multicolumn{1}{l|}{61.33}      & 62.82      & 4.94     & \multicolumn{1}{l|}{58.03}      & 65.77      & 3.72     & \multicolumn{1}{l|}{61.94}      & 65.77      & 3.72     & \multicolumn{1}{l|}{61.96}      & 40.40      & 5.16     & \multicolumn{1}{l|}{39.71}      & 47.98      & 3.44     & \multicolumn{1}{l|}{47.26}      & 29.80      & 0.37     & \multicolumn{1}{l|}{32.63}      & 58.51      & 10.97    & 53.37      \\
EfficientNet-B3   & \multicolumn{1}{l|}{Input-aware}        & 61.93      & 7.96     & \multicolumn{1}{l|}{54.93}      & 62.14      & 6.79     & \multicolumn{1}{l|}{55.32}      & 62.89      & 6.26     & \multicolumn{1}{l|}{56.64}      & 62.69      & 6.87     & \multicolumn{1}{l|}{55.71}      & 61.21      & 7.70     & \multicolumn{1}{l|}{53.16}      & 61.93      & 7.96     & \multicolumn{1}{l|}{54.94}      & 45.17      & 6.33     & \multicolumn{1}{l|}{41.56}      & 45.58      & 3.88     & \multicolumn{1}{l|}{43.66}      & 33.34      & 1.07     & \multicolumn{1}{l|}{35.48}      & 56.16      & 17.86    & 45.77      \\
EfficientNet-B3   & \multicolumn{1}{l|}{WaNet}              & 75.14      & 3.54     & \multicolumn{1}{l|}{72.91}      & 70.98      & 3.57     & \multicolumn{1}{l|}{69.44}      & 73.46      & 3.83     & \multicolumn{1}{l|}{71.22}      & 73.89      & 3.13     & \multicolumn{1}{l|}{71.59}      & 75.13      & 3.54     & \multicolumn{1}{l|}{72.90}      & 71.12      & 3.09     & \multicolumn{1}{l|}{69.13}      & 48.40      & 5.31     & \multicolumn{1}{l|}{47.00}      & 50.38      & 3.19     & \multicolumn{1}{l|}{50.09}      & 26.57      & 0.43     & \multicolumn{1}{l|}{26.90}      & 57.88      & 10.91    & 54.36      \\ \midrule
MobileNetV3-Large & \multicolumn{1}{l|}{BadNets}            & 84.30      & 1.61     & \multicolumn{1}{l|}{84.03}      & 79.10      & 2.31     & \multicolumn{1}{l|}{78.83}      & 84.15      & 1.72     & \multicolumn{1}{l|}{83.87}      & 80.35      & 2.19     & \multicolumn{1}{l|}{79.64}      & 84.30      & 1.61     & \multicolumn{1}{l|}{84.03}      & 84.30      & 1.61     & \multicolumn{1}{l|}{84.03}      & 74.84      & 2.41     & \multicolumn{1}{l|}{74.23}      & 79.72      & 1.94     & \multicolumn{1}{l|}{79.60}      & 76.19      & 2.73     & \multicolumn{1}{l|}{75.21}      & 58.91      & 7.40     & 56.29      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Blended}            & 84.15      & 34.39    & \multicolumn{1}{l|}{49.36}      & 79.33      & 3.86     & \multicolumn{1}{l|}{63.48}      & 84.10      & 31.48    & \multicolumn{1}{l|}{51.29}      & 80.41      & 4.77     & \multicolumn{1}{l|}{63.83}      & 84.15      & 34.39    & \multicolumn{1}{l|}{49.36}      & 84.15      & 34.39    & \multicolumn{1}{l|}{49.36}      & 73.87      & 3.16     & \multicolumn{1}{l|}{61.93}      & 80.43      & 11.83    & \multicolumn{1}{l|}{63.74}      & 74.94      & 6.56     & \multicolumn{1}{l|}{57.49}      & 56.22      & 10.08    & 47.90      \\
MobileNetV3-Large & \multicolumn{1}{l|}{LC}                 & 84.19      & 5.01     & \multicolumn{1}{l|}{55.58}      & 79.58      & 5.47     & \multicolumn{1}{l|}{52.44}      & 83.88      & 5.10     & \multicolumn{1}{l|}{55.47}      & 80.70      & 5.62     & \multicolumn{1}{l|}{52.42}      & 77.30      & 5.47     & \multicolumn{1}{l|}{49.82}      & 84.19      & 5.01     & \multicolumn{1}{l|}{55.58}      & 75.12      & 5.28     & \multicolumn{1}{l|}{49.50}      & 80.62      & 4.47     & \multicolumn{1}{l|}{53.18}      & 73.81      & 4.57     & \multicolumn{1}{l|}{46.77}      & 56.01      & 10.67    & 40.87      \\
MobileNetV3-Large & \multicolumn{1}{l|}{SIG}                & 84.22      & 41.32    & \multicolumn{1}{l|}{29.08}      & 79.51      & 32.80    & \multicolumn{1}{l|}{32.50}      & 83.88      & 41.18    & \multicolumn{1}{l|}{28.94}      & 80.21      & 16.54    & \multicolumn{1}{l|}{39.47}      & 84.22      & 41.32    & \multicolumn{1}{l|}{29.08}      & 76.25      & 33.66    & \multicolumn{1}{l|}{27.82}      & 73.00      & 30.98    & \multicolumn{1}{l|}{24.77}      & 80.67      & 29.53    & \multicolumn{1}{l|}{32.11}      & 75.35      & 28.73    & \multicolumn{1}{l|}{26.87}      & 58.69      & 93.52    & 4.53       \\
MobileNetV3-Large & \multicolumn{1}{l|}{LF}                 & 84.03      & 24.63    & \multicolumn{1}{l|}{61.21}      & 79.20      & 8.70     & \multicolumn{1}{l|}{62.83}      & 83.73      & 24.02    & \multicolumn{1}{l|}{61.84}      & 80.34      & 10.61    & \multicolumn{1}{l|}{64.39}      & 84.03      & 24.63    & \multicolumn{1}{l|}{61.22}      & 83.29      & 23.39    & \multicolumn{1}{l|}{61.70}      & 73.38      & 6.51     & \multicolumn{1}{l|}{63.49}      & 80.63      & 9.37     & \multicolumn{1}{l|}{70.00}      & 74.42      & 14.71    & \multicolumn{1}{l|}{59.39}      & 56.49      & 11.22    & 50.81      \\
MobileNetV3-Large & \multicolumn{1}{l|}{SSBA}               & 84.42      & 2.22     & \multicolumn{1}{l|}{81.21}      & 79.63      & 2.79     & \multicolumn{1}{l|}{75.79}      & 84.33      & 2.34     & \multicolumn{1}{l|}{80.73}      & 80.47      & 2.96     & \multicolumn{1}{l|}{76.78}      & 76.14      & 2.79     & \multicolumn{1}{l|}{73.11}      & 84.43      & 2.22     & \multicolumn{1}{l|}{81.21}      & 74.58      & 3.93     & \multicolumn{1}{l|}{70.19}      & 80.93      & 2.91     & \multicolumn{1}{l|}{76.77}      & 73.59      & 4.41     & \multicolumn{1}{l|}{70.24}      & 58.69      & 7.50     & 53.49      \\
MobileNetV3-Large & \multicolumn{1}{l|}{Input-aware}        & 76.91      & 7.79     & \multicolumn{1}{l|}{64.29}      & 80.03      & 11.14    & \multicolumn{1}{l|}{60.69}      & 82.15      & 10.91    & \multicolumn{1}{l|}{63.52}      & 81.57      & 10.86    & \multicolumn{1}{l|}{61.88}      & 77.61      & 9.90     & \multicolumn{1}{l|}{64.67}      & 76.91      & 7.79     & \multicolumn{1}{l|}{64.31}      & 72.17      & 7.63     & \multicolumn{1}{l|}{58.21}      & 81.23      & 11.22    & \multicolumn{1}{l|}{60.83}      & 73.41      & 9.84     & \multicolumn{1}{l|}{57.94}      & 58.87      & 22.50    & 45.66      \\
MobileNetV3-Large & \multicolumn{1}{l|}{WaNet}              & 81.64      & 2.34     & \multicolumn{1}{l|}{80.42}      & 81.32      & 2.50     & \multicolumn{1}{l|}{79.44}      & 82.51      & 3.68     & \multicolumn{1}{l|}{79.62}      & 82.96      & 2.33     & \multicolumn{1}{l|}{81.30}      & 80.69      & 2.49     & \multicolumn{1}{l|}{78.57}      & 81.64      & 2.34     & \multicolumn{1}{l|}{80.42}      & 73.22      & 3.13     & \multicolumn{1}{l|}{71.60}      & 80.43      & 2.06     & \multicolumn{1}{l|}{78.93}      & 74.06      & 3.59     & \multicolumn{1}{l|}{69.06}      & 56.35      & 8.21     & 51.92      \\ \midrule
DenseNet-161      & \multicolumn{1}{l|}{BadNets}            & 86.70      & 1.57     & \multicolumn{1}{l|}{86.07}      & 85.66      & 1.60     & \multicolumn{1}{l|}{84.99}      & 86.63      & 1.24     & \multicolumn{1}{l|}{86.46}      & 84.97      & 1.72     & \multicolumn{1}{l|}{84.20}      & 82.42      & 2.01     & \multicolumn{1}{l|}{82.02}      & 86.70      & 1.57     & \multicolumn{1}{l|}{86.07}      & 77.15      & 2.27     & \multicolumn{1}{l|}{76.44}      & 83.30      & 1.76     & \multicolumn{1}{l|}{83.03}      & 55.76      & 9.23     & \multicolumn{1}{l|}{51.93}      & 70.29      & 4.12     & 67.93      \\
DenseNet-161      & \multicolumn{1}{l|}{Blended}            & 86.76      & 14.84    & \multicolumn{1}{l|}{68.23}      & 86.14      & 7.41     & \multicolumn{1}{l|}{71.77}      & 86.82      & 12.47    & \multicolumn{1}{l|}{69.93}      & 84.86      & 9.92     & \multicolumn{1}{l|}{69.96}      & 86.76      & 14.87    & \multicolumn{1}{l|}{68.22}      & 86.05      & 5.03     & \multicolumn{1}{l|}{72.32}      & 75.84      & 4.70     & \multicolumn{1}{l|}{65.69}      & 83.11      & 8.63     & \multicolumn{1}{l|}{70.07}      & 58.68      & 8.94     & \multicolumn{1}{l|}{45.44}      & 60.06      & 6.18     & 53.56      \\
DenseNet-161      & \multicolumn{1}{l|}{LC}                 & 86.48      & 4.59     & \multicolumn{1}{l|}{57.67}      & 85.52      & 4.83     & \multicolumn{1}{l|}{55.82}      & 86.68      & 4.83     & \multicolumn{1}{l|}{57.36}      & 85.02      & 4.78     & \multicolumn{1}{l|}{55.42}      & 81.39      & 4.86     & \multicolumn{1}{l|}{52.78}      & 86.48      & 4.59     & \multicolumn{1}{l|}{57.66}      & 76.42      & 5.03     & \multicolumn{1}{l|}{51.00}      & 83.08      & 4.71     & \multicolumn{1}{l|}{54.94}      & 68.04      & 3.08     & \multicolumn{1}{l|}{45.28}      & 67.35      & 9.60     & 48.66      \\
DenseNet-161      & \multicolumn{1}{l|}{SIG}                & 86.69      & 14.97    & \multicolumn{1}{l|}{53.42}      & 86.20      & 11.59    & \multicolumn{1}{l|}{53.52}      & 86.79      & 17.82    & \multicolumn{1}{l|}{51.38}      & 84.99      & 12.14    & \multicolumn{1}{l|}{54.86}      & 86.69      & 15.00    & \multicolumn{1}{l|}{53.41}      & 81.57      & 6.48     & \multicolumn{1}{l|}{51.47}      & 75.87      & 9.82     & \multicolumn{1}{l|}{47.46}      & 83.22      & 10.32    & \multicolumn{1}{l|}{54.99}      & 57.21      & 30.58    & \multicolumn{1}{l|}{28.48}      & 69.11      & 22.93    & 52.27      \\
DenseNet-161      & \multicolumn{1}{l|}{LF}                 & 86.46      & 7.19     & \multicolumn{1}{l|}{78.67}      & 85.85      & 7.56     & \multicolumn{1}{l|}{77.37}      & 86.56      & 6.74     & \multicolumn{1}{l|}{78.94}      & 85.36      & 7.53     & \multicolumn{1}{l|}{77.27}      & 86.46      & 7.20     & \multicolumn{1}{l|}{78.67}      & 86.45      & 6.90     & \multicolumn{1}{l|}{78.31}      & 76.56      & 9.86     & \multicolumn{1}{l|}{64.79}      & 83.03      & 9.09     & \multicolumn{1}{l|}{72.50}      & 54.78      & 6.47     & \multicolumn{1}{l|}{54.13}      & 67.58      & 12.28    & 61.98      \\
DenseNet-161      & \multicolumn{1}{l|}{SSBA}               & 87.01      & 2.09     & \multicolumn{1}{l|}{83.46}      & 85.71      & 2.31     & \multicolumn{1}{l|}{82.04}      & 87.14      & 2.06     & \multicolumn{1}{l|}{83.37}      & 85.47      & 2.84     & \multicolumn{1}{l|}{81.22}      & 87.01      & 2.09     & \multicolumn{1}{l|}{83.46}      & 87.15      & 2.01     & \multicolumn{1}{l|}{83.32}      & 76.53      & 4.19     & \multicolumn{1}{l|}{71.98}      & 83.40      & 2.67     & \multicolumn{1}{l|}{79.57}      & 54.10      & 10.03    & \multicolumn{1}{l|}{49.31}      & 59.30      & 11.78    & 53.60      \\
DenseNet-161      & \multicolumn{1}{l|}{Input-aware}        & 84.55      & 33.69    & \multicolumn{1}{l|}{42.29}      & 87.27      & 43.66    & \multicolumn{1}{l|}{41.48}      & 85.37      & 50.64    & \multicolumn{1}{l|}{33.52}      & 87.23      & 43.29    & \multicolumn{1}{l|}{41.39}      & 85.93      & 3.84     & \multicolumn{1}{l|}{71.39}      & 77.14      & 6.58     & \multicolumn{1}{l|}{55.92}      & 76.86      & 17.74    & \multicolumn{1}{l|}{51.07}      & 82.63      & 25.60    & \multicolumn{1}{l|}{50.04}      & 57.83      & 16.99    & \multicolumn{1}{l|}{28.34}      & 72.30      & 13.60    & 51.52      \\
DenseNet-161      & WaNet                                   & 86.48      & 1.76     & 85.09                           & 88.24      & 1.18     & 86.53                           & 85.85      & 1.77     & 83.87                           & 87.99      & 1.18     & 86.60                           & 86.46      & 1.76     & 85.09                           & 82.23      & 1.41     & 81.19                           & 76.03      & 2.34     & 73.56                           & 83.25      & 1.53     & 81.46                           & 56.87      & 2.38     & 48.59                           & 67.75      & 5.66     & 65.30      \\ \bottomrule
\end{tabular}
